A maximum-mean-discrepancy goodness-of-fit test for censored data

We introduce a kernel-based goodness-of-fit test for censored data, where observations may be missing in random time intervals: a common occurrence in clinical trials and industrial life-testing. The test statistic is straightforward to compute, as is the test threshold, and we establish consistency under the null. Unlike earlier approaches such as the Log-rank test, we make no assumptions as to how the data distribution might differ from the null, and our test has power against a very rich class of alternatives. In experiments, our test outperforms competing approaches for periodic and Weibull hazard functions (where risks are time dependent), and does not show the failure modes of tests that rely on user-defined features. Moreover, in cases where classical tests are provably most powerful, our test performs almost as well, while being more general.

==> (inline-0) <==
\begin{tabular}{rrrrrrrr}
\hline
  \multicolumn{8}{c}{Type-I error}\\
  \hline
 & MW1 & MW2 & MW3 & Pearson & LR1 & LR2 &WLR\\ 
  \hline
  \multicolumn{8}{l}{Sample size n=30} \\
10 \% & 10.10 & 11.70 & 10.20 & \color{red}{14.50} & 11.15 & 11.10 & \color{red}{19.65}\\ 
  5 \% & 5.10 & 6.55 & 4.85 & \color{red}{8.70} & 5.90 & 6.60 & \color{red}{13.65} \\ 
  1 \% &1.15 & 2.05 & 1.10 & \color{red}{3.05} & 1.60 & 1.30 & \color{red}{6.30}\\ 
  \hline
    \multicolumn{8}{l}{Sample size n=50} \\
10 \% & 10.65 & 11.70 & 10.75 & \color{orange}{13.35} & 11.30 & 10.45 & \color{red}{17.80} \\ 
  5 \% & 5.50 & 6.20 & 5.75 & \color{orange}{8.15} & 6.10 & 5.80 & \color{red}{11.85} \\ 
  1 \%& 1.20 & 1.60 & 1.10 & \color{orange}{2.65} & 1.45 & 1.35 & \color{red}{4.60} \\ 
  \hline
  \multicolumn{8}{l}{Sample size n=100} \\
10 \% & 11.10 & 11.60 & 10.90 & 11.00 & 10.95 & 11.10 & \color{orange}{13.00} \\ 
  5 \% & 5.90 & 6.10 & 5.75 & 6.40 & 5.85 & 6.00 & \color{orange}{8.40} \\ 
  1 \%& 1.25 & 1.40 & 1.30 & 2.20 & 1.35 & 1.35 & \color{orange}{2.85} \\ 
  \hline
\end{tabular}
}
\end{table}

\textbf{Adaptive length-scale; Censoring $30\%$}
\begin{table}[H]
\centering
\resizebox{\columnwidth}{!}{
\begin{tabular}{rrrrrrrr}
\hline
  \multicolumn{8}{c}{Type-I error}\\
  \hline
 & MW1 & MW2 & MW3 & Pearson & LR1 & LR2 &WLR\\ 
  \hline
  \multicolumn{8}{l}{Sample size n=30} \\
10 \% & 9.35 & 10.70 & 9.70 & \color{red}{14.50} & 11.15 & 11.10 & \color{red}{19.65}  \\ 
  5 \% & 4.40 & 5.45 & 4.50 & \color{red}{8.70} & 5.90 & 6.60 & \color{red}{13.65} \\ 
  1 \% & 0.95 & 1.45 & 0.95 & \color{red}{3.05} & 1.60 & 1.30 & \color{red}{6.30}\\ 
  \hline
  \multicolumn{8}{l}{Sample size n=50} \\
10 \% & 10.50 & 11.30 & 10.55 & \color{orange}{13.35} & 11.30 & 10.45 & \color{red}{17.80}\\ 
  5 \% & 5.35 & 5.85 & 5.15 & \color{orange}{8.15} & 6.10 & 5.80 & \color{red}{11.85}\\ 
  1 \%& 0.70 & 1.20 & 0.85 & \color{orange}{2.65} & 1.45 & 1.35 & \color{red}{4.60} \\ 
  \hline
  \multicolumn{8}{l}{Sample size n=100} \\
10 \%& 10.65 & 10.90 & 10.70 & 11.00 & 10.95 & 11.10 & \color{orange}{13.00}  \\ 
  5 \%& 5.50 & 5.45 & 5.50 & 6.40 & 5.85 & 6.00 & \color{orange}{8.40} \\ 
  1 \%& 1.20 & 1.40 & 1.15 & 2.20 & 1.35 & 1.35 & \color{orange}{2.85} \\ 
  \hline
\end{tabular}
}
\end{table}
\end{multicols}
%\subsubsection{Parallel hazards experiment: Censoring $50\%$}

\begin{multicols}{2}
\textbf{Fixed length-scale 1; Censoring $50\%$}
\begin{table}[H]
\centering
\resizebox{1\columnwidth}{!}{
\begin{tabular}{rrrrrrrr}
\hline
  \multicolumn{8}{c}{Type-I error}\\
  \hline
 & MW1 & MW2 & MW3 & Pearson & LR1 & LR2 &WLR\\ 
  \hline
  \multicolumn{8}{l}{Sample size n=30} \\
10 \% & 10.50 & 11.80 & 10.50 & \color{red}{15.30} & 10.50 & 10.25 & \color{red}{19.25}\\ 
  5 \% & 4.45 & 5.90 & 4.50 &\color{red}{ 10.15} & 5.75 & 5.70 & \color{red}{14.05} \\ 
  1 \% & 1.05 & 1.65 & 1.05 & \color{red}{5.30} & 1.30 & 1.65 & \color{red}{6.35}\\ 
  \hline
    \multicolumn{8}{l}{Sample size n=50} \\
    10 \% & 10.70 & 11.45 & 10.75 &  \color{red}{14.75} & 10.65 & 10.50 &  \color{red}{16.25}   \\ 
  5 \% & 5.55 & 6.50 & 5.70 &  \color{red}{9.30} & 5.90 & 5.10 &  \color{red}{10.90} \\ 
  1 \%& 1.35 & 1.45 & 1.20 &  \color{red}{5.10} & 1.60 & 1.35 &  \color{red}{4.40} \\ 
  \hline
  \multicolumn{8}{l}{Sample size n=100} \\
10 \% & 12.20 & 12.70 & 12.20 &  \color{orange}{13.25} & 11.45 & 11.65 &  \color{red}{14.10}  \\ 
  5 \% & 6.15 & 6.35 & 6.00 &  \color{red}{8.70} & 5.85 & 5.80 &  \color{orange}{8.25} \\ 
  1 \%& 1.45 & 1.65 & 1.45 & \color{orange}{2.20} & 1.35 & 1.30 &  \color{red}{3.15} \\ 
  \hline
\end{tabular}
}
\end{table}

\textbf{Adaptive length-scale; Censoring $50\%$}
\begin{table}[H]
\centering
\resizebox{1\columnwidth}{!}{
\begin{tabular}{rrrrrrrr}
\hline
  \multicolumn{8}{c}{Type-I error}\\
  \hline
 & MW1 & MW2 & MW3 & Pearson & LR1 & LR2 &WLR\\ 
  \hline
  \multicolumn{8}{l}{Sample size n=30} \\
10 \% & 8.65 & 10.05 & 8.40 &  \color{red}{15.30} & 10.50 & 10.25 & \color{red}{19.25}  \\ 
  5 \% & 4.55 & 5.25 & 4.50 & \color{red}{10.15} & 5.75 & 5.70 & \color{red}{14.05} \\ 
  1 \% & 1.05 & 1.30 & 0.95 & \color{red}{5.30} & 1.30 & 1.65 & \color{red}{6.35} \\ 
  \hline
  \multicolumn{8}{l}{Sample size n=50} \\
10 \% & 9.45 & 10.25 & 9.40 & \color{red}{14.75} & 10.65 & 10.50 & \color{red}{16.25} \\ 
  5 \% & 4.85 & 5.50 & 4.80 & \color{red}{9.30} & 5.90 & 5.10 & \color{red}{10.90}\\ 
  1 \%& 1.20 & 1.40 & 1.20 & \color{red}{5.10} & 1.60 & 1.35 & \color{red}{4.40}\\ 
  \hline
  \multicolumn{8}{l}{Sample size n=100} \\
10 \%& 11.00 & 11.25 & 11.05 & \color{orange}{13.25} & 11.45 & 11.65 & \color{red}{14.10}   \\ 
  5 \%& 5.40 & 5.60 & 5.25 & \color{red}{8.70} & 5.85 & 5.80 & \color{orange}{8.25} \\ 
  1 \%& 1.35 & 1.50 & 1.40 & \color{orange}{2.20} & 1.35 & 1.30 & \color{red}{3.15}  \\ 
  \hline
\end{tabular}
\begin{tabular}{l|rr|br|rr|aa|rr|br|aa}
  \hline
  rate& \multicolumn{2}{c|}{MW1} & \multicolumn{2}{c|}{MW2} & \multicolumn{2}{c|}{MW3} & \multicolumn{2}{c|}{Pearson} & \multicolumn{2}{c|}{LR1} & \multicolumn{2}{c|}{LR2}& \multicolumn{2}{c}{WLR}\\
%  \hline
cens & 30\% & 50\% & 30\% & 50\% & 30\% & 50\% & 30\% & 50\% & 30\% & 50\% & 30\% & 50\% & 30\% & 50\% \\ 
  \hline
0.5 & 74.30 & 67.45 & 78.15 & 72.05 & 74.40 & 67.60 & 64.90 & 45.20 & 88.20 & 77.45 & 78.40 & 65.40 & 62.70 & 42.80 \\ 
  0.55 & 62.55 & 55.40 & 66.55 & 59.75 & 62.60 & 55.75 & 47.70 & 30.80 & 77.10 & 63.25 & 65.40 & 51.95 & 46.15 & 29.35 \\ 
  0.6 & 50.30 & 44.70 & 55.05 & 49.15 & 50.85 & 44.70 & 30.80 & 19.30 & 62.95 & 49.85 & 51.65 & 37.70 & 31.30 & 20.30 \\ 
  0.65 & 39.00 & 33.35 & 43.50 & 37.80 & 39.15 & 33.45 & 19.40 & 12.10 & 48.35 & 35.65 & 38.25 & 26.30 & 22.30 & 13.80 \\ 
  0.7 & 28.20 & 25.20 & 32.55 & 28.55 & 27.90 & 25.35 & 11.85 & 8.90 & 34.40 & 24.65 & 25.20 & 18.25 & 15.85 & 10.50 \\ 
  0.75 & 19.35 & 18.15 & 22.55 & 20.80 & 19.45 & 17.65 & 8.30 & 6.55 & 22.45 & 15.90 & 15.85 & 12.35 & 12.60 & 9.45 \\ 
  0.8 & 12.90 & 12.55 & 15.40 & 14.95 & 13.00 & 12.90 & 6.30 & 6.25 & 14.10 & 10.15 & 9.80 & 8.25 & 10.20 & 9.25 \\ 
  0.85 & 8.50 & 9.45 & 10.80 & 11.65 & 8.15 & 9.65 & 5.60 & 6.85 & 9.35 & 7.20 & 6.80 & 6.35 & 10.15 & 9.65 \\ 
  0.9 & 5.90 & 6.90 & 7.45 & 8.85 & 5.95 & 6.90 & 5.85 & 8.05 & 6.80 & 5.10 & 5.30 & 4.65 & 10.20 & 11.45 \\ 
  0.95 & 5.25 & 5.55 & 6.35 & 6.90 & 5.10 & 5.35 & 7.10 & 8.75 & 5.45 & 5.10 & 5.70 & 4.70 & 12.00 & 12.55 \\ 
\hline
  1 & 5.10 & 4.45 & 6.55 & 5.90 & 4.85 & 4.50 & \color{red}{8.70} & \color{red}{10.15} & 5.90 & 5.75 & 6.60 & 5.70 & \color{red}{13.65} & \color{red}{14.05} \\ 
\hline
  1.05 & 5.90 & 4.60 & 7.45 & 6.55 & 5.80 & 4.90 & 10.55 & 12.05 & 7.65 & 6.90 & 7.90 & 6.75 & 16.20 & 15.55 \\ 
  1.1 & 7.65 & 5.95 & 9.25 & 7.80 & 7.60 & 6.05 & 13.05 & 15.10 & 10.25 & 9.00 & 9.85 & 8.75 & 18.80 & 17.95 \\ 
  1.15 & 9.30 & 7.35 & 11.30 & 8.75 & 9.10 & 7.30 & 16.40 & 17.50 & 12.90 & 11.80 & 13.05 & 10.95 & 22.25 & 20.55 \\ 
  1.2 & 11.85 & 9.15 & 14.60 & 11.75 & 12.25 & 9.00 & 19.80 & 19.70 & 16.55 & 15.10 & 15.85 & 14.45 & 25.60 & 23.80 \\ 
  1.25 & 14.95 & 11.65 & 17.45 & 14.25 & 15.05 & 11.40 & 23.50 & 21.75 & 21.15 & 18.30 & 19.65 & 16.90 & 29.20 & 27.20 \\ 
  1.3 & 18.00 & 14.25 & 21.40 & 16.45 & 18.15 & 14.15 & 26.55 & 24.55 & 27.55 & 22.85 & 24.05 & 19.65 & 33.45 & 29.80 \\ 
  1.35 & 22.25 & 16.90 & 26.50 & 19.95 & 22.15 & 16.75 & 32.20 & 26.80 & 32.80 & 26.20 & 28.65 & 23.15 & 38.30 & 32.55 \\ 
  1.4 & 27.15 & 19.80 & 31.65 & 23.85 & 27.05 & 19.75 & 35.20 & 30.00 & 38.25 & 31.00 & 33.20 & 26.60 & 42.05 & 36.00 \\ 
  1.45 & 32.10 & 23.45 & 37.10 & 27.65 & 32.00 & 23.15 & 39.35 & 32.20 & 44.15 & 34.95 & 38.35 & 30.70 & 46.55 & 38.95 \\ 
  1.5 & 38.05 & 26.90 & 42.05 & 31.40 & 37.40 & 27.15 & 44.65 & 34.55 & 50.25 & 39.60 & 42.05 & 34.35 & 51.80 & 42.15 \\ 
  1.55 & 43.20 & 30.35 & 47.25 & 35.25 & 43.20 & 30.70 & 48.55 & 38.40 & 56.10 & 44.65 & 46.85 & 37.55 & 55.70 & 45.55 \\ 
  1.6 & 47.90 & 34.25 & 53.50 & 38.15 & 48.15 & 34.05 & 53.15 & 40.50 & 60.90 & 48.50 & 51.90 & 41.55 & 60.60 & 49.15 \\ 
  1.65 & 53.00 & 37.25 & 58.00 & 41.60 & 53.45 & 37.05 & 56.90 & 44.30 & 66.15 & 52.50 & 56.00 & 44.95 & 64.95 & 52.30 \\ 
  1.7 & 57.55 & 40.30 & 63.15 & 46.25 & 58.25 & 41.30 & 62.05 & 47.70 & 70.00 & 55.70 & 60.45 & 48.85 & 69.00 & 55.25 \\ 
  1.75 & 63.30 & 44.40 & 67.55 & 49.80 & 63.00 & 44.70 & 65.60 & 50.55 & 73.95 & 60.60 & 63.75 & 52.10 & 72.00 & 59.10 \\ 
  1.8 & 67.60 & 47.90 & 72.00 & 53.60 & 67.10 & 47.80 & 69.55 & 53.85 & 78.50 & 64.10 & 67.50 & 54.45 & 75.95 & 61.65 \\ 
  1.85 & 71.50 & 51.10 & 75.25 & 56.55 & 71.50 & 51.30 & 72.90 & 56.95 & 81.85 & 67.20 & 71.45 & 57.60 & 79.05 & 64.50 \\ 
  1.9 & 75.00 & 54.40 & 79.00 & 59.95 & 74.65 & 54.65 & 75.65 & 59.20 & 84.60 & 70.05 & 74.50 & 60.35 & 81.70 & 67.15 \\ 
  1.95 & 77.65 & 57.55 & 81.65 & 63.10 & 77.95 & 57.25 & 78.20 & 61.30 & 86.95 & 73.10 & 78.20 & 62.95 & 84.20 & 69.50 \\ 
  2 & 80.90 & 61.20 & 84.55 & 66.20 & 81.10 & 60.55 & 81.35 & 64.20 & 89.05 & 75.55 & 81.70 & 65.50 & 86.50 & 72.00 \\ 
   \hline
\end{tabular}
\begin{tabular}{l|rr|rr|rr|aa|rr|br|aa}
  \hline
  rate& \multicolumn{2}{c|}{MW1} & \multicolumn{2}{c|}{MW2} & \multicolumn{2}{c|}{MW3} & \multicolumn{2}{c|}{Pearson} & \multicolumn{2}{c|}{LR1} & \multicolumn{2}{c|}{LR2}& \multicolumn{2}{c}{WLR}\\
%  \hline
cens & 30\% & 50\% & 30\% & 50\% & 30\% & 50\% & 30\% & 50\% & 30\% & 50\% & 30\% & 50\% & 30\% & 50\% \\ 
  \hline
0.5 & 70.65 & 63.75 & 73.85 & 66.95 & 70.60 & 63.45 & 64.90 & 45.20 & 88.20 & 77.45 & 78.40 & 65.40 & 62.70 & 42.80 \\ 
  0.55 & 57.80 & 51.80 & 61.80 & 55.60 & 57.20 & 51.90 & 47.70 & 30.80 & 77.10 & 63.25 & 65.40 & 51.95 & 46.15 & 29.35 \\ 
  0.6 & 45.05 & 39.40 & 49.15 & 43.45 & 45.10 & 39.15 & 30.80 & 19.30 & 62.95 & 49.85 & 51.65 & 37.70 & 31.30 & 20.30 \\ 
  0.65 & 33.45 & 29.40 & 37.35 & 32.45 & 33.20 & 29.40 & 19.40 & 12.10 & 48.35 & 35.65 & 38.25 & 26.30 & 22.30 & 13.80 \\ 
  0.7 & 23.15 & 21.30 & 25.95 & 24.30 & 23.25 & 21.25 & 11.85 & 8.90 & 34.40 & 24.65 & 25.20 & 18.25 & 15.85 & 10.50 \\ 
  0.75 & 16.05 & 15.90 & 18.65 & 17.60 & 15.90 & 15.25 & 8.30 & 6.55 & 22.45 & 15.90 & 15.85 & 12.35 & 12.60 & 9.45 \\ 
  0.8 & 10.80 & 11.00 & 12.95 & 13.20 & 10.65 & 11.35 & 6.30 & 6.25 & 14.10 & 10.15 & 9.80 & 8.25 & 10.20 & 9.25 \\ 
  0.85 & 7.00 & 7.60 & 8.90 & 9.10 & 7.40 & 7.70 & 5.60 & 6.85 & 9.35 & 7.20 & 6.80 & 6.35 & 10.15 & 9.65 \\ 
  0.9 & 5.55 & 5.70 & 6.55 & 6.95 & 5.55 & 5.40 & 5.85 & 8.05 & 6.80 & 5.10 & 5.30 & 4.65 & 10.20 & 11.45 \\ 
  0.95 & 4.75 & 4.75 & 5.65 & 5.50 & 4.70 & 4.80 & 7.10 & 8.75 & 5.45 & 5.10 & 5.70 & 4.70 & 12.00 & 12.55 \\ 
\hline 
  1 & 4.40 & 4.55 & 5.45 & 5.25 & 4.50 & 4.50 & \color{red}{8.70} & \color{red}{10.15} & 5.90 & 5.75 & 6.60 & 5.70 & \color{red}{13.65} & \color{red}{14.05} \\
  \hline 
  1.05 & 4.85 & 4.25 & 5.80 & 5.05 & 4.75 & 4.35 & 10.55 & 12.05 & 7.65 & 6.90 & 7.90 & 6.75 & 16.20 & 15.55 \\ 
  1.1 & 6.00 & 4.70 & 7.50 & 5.30 & 5.90 & 4.75 & 13.05 & 15.10 & 10.25 & 9.00 & 9.85 & 8.75 & 18.80 & 17.95 \\ 
  1.15 & 7.35 & 5.20 & 9.10 & 6.20 & 7.30 & 5.00 & 16.40 & 17.50 & 12.90 & 11.80 & 13.05 & 10.95 & 22.25 & 20.55 \\ 
  1.2 & 9.15 & 6.30 & 11.00 & 7.80 & 9.10 & 6.20 & 19.80 & 19.70 & 16.55 & 15.10 & 15.85 & 14.45 & 25.60 & 23.80 \\ 
  1.25 & 11.25 & 8.00 & 12.95 & 9.45 & 10.95 & 7.90 & 23.50 & 21.75 & 21.15 & 18.30 & 19.65 & 16.90 & 29.20 & 27.20 \\ 
  1.3 & 13.40 & 9.85 & 15.75 & 11.40 & 13.30 & 9.45 & 26.55 & 24.55 & 27.55 & 22.85 & 24.05 & 19.65 & 33.45 & 29.80 \\ 
  1.35 & 16.60 & 11.25 & 18.85 & 13.50 & 16.35 & 11.75 & 32.20 & 26.80 & 32.80 & 26.20 & 28.65 & 23.15 & 38.30 & 32.55 \\ 
  1.4 & 19.15 & 13.55 & 21.35 & 15.65 & 19.20 & 13.55 & 35.20 & 30.00 & 38.25 & 31.00 & 33.20 & 26.60 & 42.05 & 36.00 \\ 
  1.45 & 22.20 & 15.65 & 25.85 & 18.55 & 21.95 & 15.65 & 39.35 & 32.20 & 44.15 & 34.95 & 38.35 & 30.70 & 46.55 & 38.95 \\ 
  1.5 & 26.35 & 17.80 & 29.30 & 21.05 & 26.20 & 17.90 & 44.65 & 34.55 & 50.25 & 39.60 & 42.05 & 34.35 & 51.80 & 42.15 \\ 
  1.55 & 30.00 & 20.85 & 34.25 & 23.35 & 30.00 & 20.70 & 48.55 & 38.40 & 56.10 & 44.65 & 46.85 & 37.55 & 55.70 & 45.55 \\ 
  1.6 & 34.50 & 23.25 & 38.45 & 25.90 & 34.35 & 23.40 & 53.15 & 40.50 & 60.90 & 48.50 & 51.90 & 41.55 & 60.60 & 49.15 \\ 
  1.65 & 38.70 & 26.25 & 42.55 & 28.95 & 39.00 & 25.45 & 56.90 & 44.30 & 66.15 & 52.50 & 56.00 & 44.95 & 64.95 & 52.30 \\ 
  1.7 & 43.15 & 28.75 & 47.15 & 31.85 & 43.25 & 28.85 & 62.05 & 47.70 & 70.00 & 55.70 & 60.45 & 48.85 & 69.00 & 55.25 \\ 
  1.75 & 47.80 & 31.50 & 51.80 & 35.15 & 47.40 & 31.45 & 65.60 & 50.55 & 73.95 & 60.60 & 63.75 & 52.10 & 72.00 & 59.10 \\ 
  1.8 & 51.80 & 34.40 & 55.95 & 37.90 & 51.80 & 34.30 & 69.55 & 53.85 & 78.50 & 64.10 & 67.50 & 54.45 & 75.95 & 61.65 \\ 
  1.85 & 56.25 & 37.10 & 59.65 & 40.45 & 55.70 & 37.15 & 72.90 & 56.95 & 81.85 & 67.20 & 71.45 & 57.60 & 79.05 & 64.50 \\ 
  1.9 & 60.10 & 39.50 & 63.55 & 42.50 & 59.80 & 39.30 & 75.65 & 59.20 & 84.60 & 70.05 & 74.50 & 60.35 & 81.70 & 67.15 \\ 
  1.95 & 63.75 & 41.95 & 67.15 & 45.40 & 63.90 & 41.65 & 78.20 & 61.30 & 86.95 & 73.10 & 78.20 & 62.95 & 84.20 & 69.50 \\ 
  2 & 67.00 & 44.40 & 70.35 & 48.65 & 67.50 & 44.80 & 81.35 & 64.20 & 89.05 & 75.55 & 81.70 & 65.50 & 86.50 & 72.00 \\ 
 
   \hline
\end{tabular}
\begin{tabular}{l|rr|rb|rr|ba|rr|rr|aa}
  \hline
  rate& \multicolumn{2}{c|}{MW1} & \multicolumn{2}{c|}{MW2} & \multicolumn{2}{c|}{MW3} & \multicolumn{2}{c|}{Pearson} & \multicolumn{2}{c|}{LR1} & \multicolumn{2}{c|}{LR2}& \multicolumn{2}{c}{WLR}\\
%  \hline
cens & 30\% & 50\% & 30\% & 50\% & 30\% & 50\% & 30\% & 50\% & 30\% & 50\% & 30\% & 50\% & 30\% & 50\% \\ 
  \hline
  0.5 & 93.65 & 89.70 & 94.15 & 90.80 & 93.80 & 89.70 & 89.70 & 75.80 & 97.70 & 94.45 & 94.35 & 88.20 & 88.90 & 74.95 \\ 
  0.55 & 85.55 & 79.30 & 87.55 & 81.25 & 86.15 & 79.25 & 77.05 & 58.85 & 94.15 & 85.95 & 87.35 & 76.15 & 76.00 & 57.00 \\ 
  0.6 & 73.10 & 65.45 & 76.15 & 67.85 & 73.85 & 65.40 & 60.25 & 41.55 & 84.30 & 71.95 & 74.60 & 59.70 & 59.50 & 39.85 \\ 
  0.65 & 59.40 & 51.45 & 62.30 & 54.00 & 59.90 & 51.30 & 42.75 & 26.70 & 70.05 & 57.70 & 59.60 & 44.45 & 40.75 & 26.40 \\ 
  0.7 & 44.75 & 38.80 & 47.70 & 41.05 & 44.05 & 38.65 & 27.35 & 16.65 & 54.50 & 40.90 & 42.25 & 31.90 & 27.20 & 17.20 \\ 
  0.75 & 32.40 & 28.25 & 34.70 & 30.40 & 32.30 & 28.05 & 16.55 & 10.75 & 37.30 & 27.30 & 28.80 & 21.05 & 17.85 & 12.40 \\ 
  0.8 & 21.20 & 18.70 & 23.95 & 20.45 & 21.25 & 18.85 & 11.00 & 7.90 & 24.15 & 17.50 & 18.05 & 13.35 & 12.65 & 9.00 \\ 
  0.85 & 14.25 & 12.60 & 15.80 & 14.30 & 14.20 & 12.55 & 7.20 & 6.85 & 14.95 & 11.05 & 12.05 & 8.25 & 9.80 & 7.70 \\ 
  0.9 & 9.00 & 8.25 & 10.30 & 9.25 & 8.80 & 8.60 & 5.50 & 6.60 & 9.55 & 7.25 & 7.10 & 5.75 & 9.50 & 8.20 \\ 
  0.95 & 6.40 & 6.20 & 7.20 & 6.95 & 6.25 & 6.20 & 6.30 & 7.80 & 6.35 & 5.85 & 5.75 & 5.05 & 10.10 & 9.20 \\ 
  \hline
  1 & 5.50 & 5.55 & 6.20 & 6.50 & 5.75 & 5.70 & \color{orange}{8.15} & \color{red}{9.30} & 6.10 & 5.90 & 5.80 & 5.10 & \color{red}{11.85} & \color{red}{10.90} \\
  \hline 
  1.05 & 6.05 & 6.15 & 7.15 & 6.85 & 6.10 & 6.05 & 10.10 & 10.95 & 8.05 & 7.30 & 6.80 & 6.75 & 14.30 & 12.85 \\ 
  1.1 & 8.25 & 6.80 & 9.45 & 8.05 & 8.15 & 6.75 & 13.10 & 13.90 & 11.90 & 9.70 & 9.65 & 8.90 & 17.60 & 16.20 \\ 
  1.15 & 11.95 & 9.45 & 13.30 & 10.75 & 11.70 & 9.50 & 16.25 & 16.50 & 16.60 & 13.75 & 13.95 & 11.85 & 21.85 & 19.60 \\ 
  1.2 & 16.20 & 12.45 & 18.30 & 13.65 & 16.35 & 12.60 & 20.95 & 20.05 & 23.75 & 18.55 & 18.90 & 15.35 & 26.80 & 22.35 \\ 
  1.25 & 22.50 & 16.40 & 24.35 & 17.95 & 22.20 & 16.40 & 27.55 & 23.75 & 30.35 & 23.90 & 25.30 & 19.75 & 32.30 & 26.05 \\ 
  1.3 & 28.80 & 20.75 & 31.25 & 22.95 & 28.95 & 20.80 & 32.45 & 28.30 & 37.20 & 29.75 & 31.60 & 24.85 & 37.85 & 30.15 \\ 
  1.35 & 35.40 & 26.20 & 37.85 & 28.80 & 35.30 & 26.15 & 38.65 & 32.05 & 44.90 & 36.35 & 38.00 & 29.50 & 44.20 & 35.85 \\ 
  1.4 & 42.00 & 31.50 & 45.85 & 34.60 & 42.30 & 31.60 & 46.05 & 36.40 & 53.95 & 41.85 & 43.70 & 35.95 & 49.70 & 40.75 \\ 
  1.45 & 50.55 & 36.65 & 53.25 & 39.35 & 50.75 & 36.50 & 51.50 & 39.55 & 61.35 & 48.15 & 50.20 & 40.50 & 56.05 & 44.55 \\ 
  1.5 & 58.05 & 42.55 & 60.80 & 45.40 & 58.00 & 42.65 & 57.40 & 44.70 & 68.60 & 54.20 & 57.55 & 45.00 & 61.30 & 50.05 \\ 
  1.55 & 64.85 & 48.15 & 67.45 & 50.85 & 64.60 & 47.90 & 62.70 & 49.65 & 74.30 & 59.75 & 63.05 & 50.85 & 67.45 & 55.65 \\ 
  1.6 & 70.80 & 53.75 & 73.25 & 56.70 & 70.90 & 53.75 & 68.30 & 54.65 & 78.90 & 65.85 & 68.60 & 55.20 & 72.65 & 60.20 \\ 
  1.65 & 75.95 & 58.75 & 77.70 & 61.60 & 76.10 & 58.75 & 72.85 & 58.65 & 83.40 & 70.90 & 73.60 & 59.25 & 77.60 & 64.60 \\ 
  1.7 & 80.55 & 63.55 & 82.05 & 66.40 & 80.30 & 63.35 & 77.60 & 62.95 & 87.10 & 75.00 & 77.90 & 63.70 & 82.05 & 68.95 \\ 
  1.75 & 83.55 & 67.90 & 84.95 & 71.30 & 83.55 & 68.45 & 82.05 & 66.30 & 90.10 & 78.70 & 81.95 & 67.00 & 85.90 & 72.40 \\ 
  1.8 & 86.90 & 73.05 & 88.90 & 74.95 & 86.90 & 72.55 & 85.60 & 70.00 & 92.55 & 81.95 & 85.00 & 70.55 & 88.60 & 76.00 \\ 
  1.85 & 90.05 & 76.10 & 91.30 & 77.80 & 90.15 & 75.70 & 88.40 & 73.05 & 94.55 & 84.65 & 87.75 & 74.55 & 90.10 & 79.10 \\ 
  1.9 & 92.30 & 78.80 & 93.10 & 80.70 & 92.10 & 78.75 & 91.10 & 76.65 & 95.80 & 87.35 & 90.20 & 78.10 & 92.55 & 81.65 \\ 
  1.95 & 93.80 & 81.90 & 94.65 & 84.20 & 93.70 & 82.00 & 92.70 & 79.35 & 97.10 & 89.05 & 92.15 & 80.75 & 94.20 & 84.65 \\ 
  2 & 95.10 & 84.20 & 95.95 & 86.10 & 95.20 & 84.30 & 94.35 & 81.90 & 98.05 & 90.45 & 93.70 & 83.40 & 95.50 & 86.40 \\ 
   \hline
\end{tabular}
\begin{tabular}{l|rr|rr|rr|ba|rr|rr|aa}
  \hline
  rate& \multicolumn{2}{c|}{MW1} & \multicolumn{2}{c|}{MW2} & \multicolumn{2}{c|}{MW3} & \multicolumn{2}{c|}{Pearson} & \multicolumn{2}{c|}{LR1} & \multicolumn{2}{c|}{LR2}& \multicolumn{2}{c}{WLR}\\
%  \hline
cens & 30\% & 50\% & 30\% & 50\% & 30\% & 50\% & 30\% & 50\% & 30\% & 50\% & 30\% & 50\% & 30\% & 50\% \\ 
  \hline
0.5 & 91.45 & 86.75 & 92.50 & 87.80 & 91.55 & 86.55 & 89.70 & 75.80 & 97.70 & 94.45 & 94.35 & 88.20 & 88.90 & 74.95 \\ 
  0.55 & 82.50 & 75.60 & 84.30 & 77.85 & 82.90 & 75.60 & 77.05 & 58.85 & 94.15 & 85.95 & 87.35 & 76.15 & 76.00 & 57.00 \\ 
  0.6 & 69.60 & 61.30 & 71.25 & 63.80 & 69.60 & 61.05 & 60.25 & 41.55 & 84.30 & 71.95 & 74.60 & 59.70 & 59.50 & 39.85 \\ 
  0.65 & 54.35 & 47.15 & 56.65 & 48.85 & 53.95 & 47.25 & 42.75 & 26.70 & 70.05 & 57.70 & 59.60 & 44.45 & 40.75 & 26.40 \\ 
  0.7 & 39.95 & 34.60 & 42.10 & 36.80 & 40.30 & 34.35 & 27.35 & 16.65 & 54.50 & 40.90 & 42.25 & 31.90 & 27.20 & 17.20 \\ 
  0.75 & 28.30 & 23.80 & 30.30 & 25.80 & 28.45 & 24.15 & 16.55 & 10.75 & 37.30 & 27.30 & 28.80 & 21.05 & 17.85 & 12.40 \\ 
  0.8 & 18.75 & 16.45 & 20.45 & 17.60 & 18.70 & 16.55 & 11.00 & 7.90 & 24.15 & 17.50 & 18.05 & 13.35 & 12.65 & 9.00 \\ 
  0.85 & 12.25 & 10.90 & 14.00 & 11.75 & 12.35 & 10.90 & 7.20 & 6.85 & 14.95 & 11.05 & 12.05 & 8.25 & 9.80 & 7.70 \\ 
  0.9 & 7.45 & 7.35 & 8.75 & 8.00 & 7.70 & 7.20 & 5.50 & 6.60 & 9.55 & 7.25 & 7.10 & 5.75 & 9.50 & 8.20 \\ 
  0.95 & 6.00 & 5.55 & 6.85 & 6.00 & 5.95 & 5.65 & 6.30 & 7.80 & 6.35 & 5.85 & 5.75 & 5.05 & 10.10 & 9.20 \\
  \hline 
  1 & 5.35 & 4.85 & 5.85 & 5.50 & 5.15 & 4.80 & \color{orange}{8.15} & \color{red}{9.30} & 6.10 & 5.90 & 5.80 & 5.10 & \color{red}{11.85} & \color{red}{10.90} \\
  \hline 
  1.05 & 5.40 & 5.00 & 6.15 & 5.50 & 5.35 & 5.10 & 10.10 & 10.95 & 8.05 & 7.30 & 6.80 & 6.75 & 14.30 & 12.85 \\ 
  1.1 & 7.20 & 5.80 & 7.90 & 6.35 & 6.85 & 5.60 & 13.10 & 13.90 & 11.90 & 9.70 & 9.65 & 8.90 & 17.60 & 16.20 \\ 
  1.15 & 9.85 & 7.45 & 10.70 & 8.05 & 9.45 & 7.35 & 16.25 & 16.50 & 16.60 & 13.75 & 13.95 & 11.85 & 21.85 & 19.60 \\ 
  1.2 & 12.30 & 9.40 & 13.10 & 10.45 & 12.20 & 9.35 & 20.95 & 20.05 & 23.75 & 18.55 & 18.90 & 15.35 & 26.80 & 22.35 \\ 
  1.25 & 15.80 & 12.20 & 17.25 & 13.50 & 15.80 & 12.40 & 27.55 & 23.75 & 30.35 & 23.90 & 25.30 & 19.75 & 32.30 & 26.05 \\ 
  1.3 & 20.95 & 15.30 & 23.05 & 16.25 & 20.35 & 15.40 & 32.45 & 28.30 & 37.20 & 29.75 & 31.60 & 24.85 & 37.85 & 30.15 \\ 
  1.35 & 26.75 & 18.55 & 28.80 & 19.40 & 27.05 & 18.05 & 38.65 & 32.05 & 44.90 & 36.35 & 38.00 & 29.50 & 44.20 & 35.85 \\ 
  1.4 & 33.15 & 22.40 & 35.55 & 24.05 & 32.80 & 22.20 & 46.05 & 36.40 & 53.95 & 41.85 & 43.70 & 35.95 & 49.70 & 40.75 \\ 
  1.45 & 39.10 & 27.25 & 41.30 & 28.30 & 39.10 & 27.30 & 51.50 & 39.55 & 61.35 & 48.15 & 50.20 & 40.50 & 56.05 & 44.55 \\ 
  1.5 & 45.65 & 31.40 & 47.95 & 33.20 & 45.25 & 31.20 & 57.40 & 44.70 & 68.60 & 54.20 & 57.55 & 45.00 & 61.30 & 50.05 \\ 
  1.55 & 51.50 & 36.20 & 53.80 & 38.40 & 51.45 & 36.05 & 62.70 & 49.65 & 74.30 & 59.75 & 63.05 & 50.85 & 67.45 & 55.65 \\ 
  1.6 & 58.40 & 41.15 & 60.25 & 43.25 & 57.85 & 40.80 & 68.30 & 54.65 & 78.90 & 65.85 & 68.60 & 55.20 & 72.65 & 60.20 \\ 
  1.65 & 63.75 & 45.25 & 65.50 & 47.35 & 63.25 & 45.80 & 72.85 & 58.65 & 83.40 & 70.90 & 73.60 & 59.25 & 77.60 & 64.60 \\ 
  1.7 & 69.10 & 49.80 & 71.55 & 51.65 & 68.95 & 49.45 & 77.60 & 62.95 & 87.10 & 75.00 & 77.90 & 63.70 & 82.05 & 68.95 \\ 
  1.75 & 74.55 & 54.45 & 76.05 & 56.65 & 73.95 & 54.65 & 82.05 & 66.30 & 90.10 & 78.70 & 81.95 & 67.00 & 85.90 & 72.40 \\ 
  1.8 & 78.55 & 59.50 & 80.05 & 60.95 & 78.15 & 59.15 & 85.60 & 70.00 & 92.55 & 81.95 & 85.00 & 70.55 & 88.60 & 76.00 \\ 
  1.85 & 81.55 & 62.95 & 82.60 & 64.70 & 81.85 & 62.95 & 88.40 & 73.05 & 94.55 & 84.65 & 87.75 & 74.55 & 90.10 & 79.10 \\ 
  1.9 & 84.40 & 66.80 & 85.30 & 68.30 & 84.45 & 66.90 & 91.10 & 76.65 & 95.80 & 87.35 & 90.20 & 78.10 & 92.55 & 81.65 \\ 
  1.95 & 86.65 & 69.95 & 87.60 & 71.45 & 86.45 & 69.90 & 92.70 & 79.35 & 97.10 & 89.05 & 92.15 & 80.75 & 94.20 & 84.65 \\ 
  2 & 89.40 & 73.05 & 90.65 & 74.30 & 89.30 & 72.60 & 94.35 & 81.90 & 98.05 & 90.45 & 93.70 & 83.40 & 95.50 & 86.40 \\ 
  
   \hline
\end{tabular}
\begin{tabular}{l|rr|rr|rr|ra|rr|rr|aa}
  \hline
  rate& \multicolumn{2}{c|}{MW1} & \multicolumn{2}{c|}{MW2} & \multicolumn{2}{c|}{MW3} & \multicolumn{2}{c|}{Pearson} & \multicolumn{2}{c|}{LR1} & \multicolumn{2}{c|}{LR2}& \multicolumn{2}{c}{WLR}\\
%  \hline
cens & 30\% & 50\% & 30\% & 50\% & 30\% & 50\% & 30\% & 50\% & 30\% & 50\% & 30\% & 50\% & 30\% & 50\% \\ 
  \hline
  0.5 & 99.90 & 99.40 & 99.90 & 99.55 & 99.80 & 99.45 & 99.85 & 98.45 & 100.00 & 99.85 & 99.90 & 99.35 & 99.80 & 98.60 \\ 
  0.55 & 99.00 & 97.65 & 98.95 & 97.85 & 98.85 & 97.75 & 98.35 & 93.70 & 99.80 & 99.30 & 99.15 & 96.85 & 98.65 & 94.40 \\ 
  0.6 & 95.70 & 91.90 & 96.00 & 92.40 & 95.65 & 91.90 & 93.85 & 82.35 & 98.70 & 95.70 & 96.15 & 89.15 & 92.80 & 82.00 \\ 
  0.65 & 87.35 & 81.15 & 88.35 & 81.75 & 87.50 & 81.35 & 81.50 & 64.65 & 94.35 & 87.30 & 87.05 & 76.30 & 79.95 & 62.30 \\ 
  0.7 & 74.60 & 66.10 & 75.55 & 67.80 & 74.35 & 66.10 & 60.65 & 43.10 & 83.90 & 71.65 & 73.70 & 60.40 & 59.10 & 42.70 \\ 
  0.75 & 57.20 & 48.75 & 58.45 & 50.75 & 56.95 & 48.95 & 39.10 & 25.85 & 66.60 & 52.40 & 54.35 & 40.90 & 37.10 & 25.20 \\ 
  0.8 & 38.80 & 32.25 & 40.15 & 33.65 & 38.50 & 32.10 & 22.35 & 14.80 & 44.85 & 33.40 & 35.00 & 25.45 & 21.60 & 15.50 \\ 
  0.85 & 22.90 & 19.30 & 24.35 & 20.15 & 23.00 & 19.45 & 11.80 & 8.60 & 25.70 & 18.70 & 19.90 & 14.75 & 11.80 & 9.90 \\ 
  0.9 & 12.95 & 11.40 & 13.75 & 12.15 & 13.05 & 11.40 & 7.40 & 6.20 & 13.95 & 10.95 & 11.40 & 9.25 & 8.15 & 7.50 \\ 
  0.95 & 7.45 & 7.90 & 7.95 & 8.10 & 7.90 & 7.90 & 5.80 & 6.25 & 6.70 & 7.15 & 6.60 & 6.40 & 6.95 & 6.90 \\ 
\hline 
  1 & 5.90 & 6.15 & 6.10 & 6.35 & 5.75 & 6.00 & 6.40 & \color{red}{8.70} & 5.85 & 5.85 & 6.00 & 5.80 & \color{red}{8.40} & \color{red}{8.25} \\
  \hline 
  1.05 & 7.05 & 6.90 & 7.75 & 7.45 & 7.00 & 6.85 & 9.20 & 9.80 & 8.65 & 7.95 & 8.05 & 7.85 & 10.40 & 11.30 \\ 
  1.1 & 11.45 & 9.80 & 12.35 & 10.25 & 11.65 & 9.70 & 13.05 & 12.95 & 14.95 & 12.45 & 13.45 & 11.90 & 15.30 & 15.30 \\ 
  1.15 & 19.05 & 14.65 & 19.60 & 15.55 & 18.70 & 14.80 & 18.60 & 18.05 & 23.90 & 19.30 & 20.55 & 16.95 & 22.05 & 20.10 \\ 
  1.2 & 28.15 & 21.00 & 29.15 & 22.00 & 28.00 & 21.10 & 26.60 & 23.95 & 35.10 & 27.65 & 28.60 & 23.05 & 30.80 & 26.10 \\ 
  1.25 & 39.95 & 29.10 & 41.15 & 30.40 & 39.50 & 29.00 & 36.15 & 32.25 & 48.50 & 36.60 & 38.40 & 30.15 & 39.35 & 33.00 \\ 
  1.3 & 50.45 & 37.70 & 52.70 & 39.10 & 50.95 & 37.70 & 46.80 & 40.05 & 60.65 & 47.15 & 49.05 & 38.70 & 50.00 & 41.15 \\ 
  1.35 & 63.30 & 47.45 & 64.50 & 49.45 & 63.05 & 47.05 & 56.90 & 47.80 & 71.90 & 56.35 & 59.05 & 46.40 & 59.65 & 48.20 \\ 
  1.4 & 72.60 & 57.05 & 73.95 & 58.90 & 72.40 & 57.35 & 66.45 & 55.05 & 79.70 & 66.45 & 69.30 & 54.70 & 68.20 & 55.90 \\ 
  1.45 & 80.35 & 66.30 & 81.40 & 66.90 & 80.40 & 66.20 & 75.00 & 62.30 & 86.35 & 73.90 & 76.45 & 62.10 & 77.20 & 63.95 \\ 
  1.5 & 86.00 & 73.70 & 87.15 & 74.65 & 86.05 & 73.45 & 82.45 & 69.55 & 91.45 & 81.65 & 83.25 & 68.45 & 83.35 & 70.30 \\ 
  1.55 & 90.20 & 80.10 & 90.95 & 81.45 & 90.50 & 80.05 & 87.90 & 74.45 & 95.00 & 86.30 & 87.60 & 75.20 & 89.10 & 76.50 \\ 
  1.6 & 94.30 & 84.55 & 94.70 & 85.40 & 94.15 & 84.60 & 91.05 & 79.90 & 96.75 & 88.75 & 91.35 & 80.65 & 92.05 & 82.20 \\ 
  1.65 & 96.70 & 88.35 & 97.10 & 89.05 & 96.65 & 88.30 & 94.75 & 83.75 & 98.20 & 91.65 & 93.90 & 84.65 & 94.95 & 85.85 \\ 
  1.7 & 98.00 & 90.60 & 98.20 & 91.50 & 98.10 & 90.80 & 96.35 & 87.30 & 99.25 & 94.20 & 95.80 & 88.25 & 96.75 & 88.95 \\ 
  1.75 & 98.75 & 93.20 & 98.95 & 93.60 & 98.75 & 93.35 & 98.15 & 89.80 & 99.45 & 96.05 & 97.50 & 90.40 & 97.90 & 91.95 \\ 
  1.8 & 99.25 & 94.85 & 99.25 & 95.30 & 99.30 & 94.90 & 98.75 & 92.55 & 99.65 & 96.80 & 98.25 & 92.40 & 98.90 & 93.35 \\ 
  1.85 & 99.50 & 96.40 & 99.50 & 96.70 & 99.50 & 96.55 & 99.20 & 94.45 & 99.75 & 97.85 & 98.75 & 93.95 & 99.30 & 95.15 \\ 
  1.9 & 99.70 & 97.25 & 99.75 & 97.70 & 99.75 & 97.40 & 99.45 & 95.80 & 99.90 & 98.65 & 99.40 & 95.35 & 99.60 & 96.15 \\ 
  1.95 & 99.85 & 98.15 & 99.95 & 98.25 & 99.85 & 98.15 & 99.60 & 97.20 & 99.95 & 99.10 & 99.50 & 96.50 & 99.65 & 97.35 \\ 
  2 & 99.95 & 98.65 & 99.95 & 98.85 & 99.95 & 98.75 & 99.70 & 97.95 & 99.95 & 99.25 & 99.80 & 97.25 & 99.85 & 98.20 \\ 
   \hline
\end{tabular}
\begin{tabular}{l|rr|rr|rr|ra|rr|rr|aa}
  \hline
  rate& \multicolumn{2}{c|}{MW1} & \multicolumn{2}{c|}{MW2} & \multicolumn{2}{c|}{MW3} & \multicolumn{2}{c|}{Pearson} & \multicolumn{2}{c|}{LR1} & \multicolumn{2}{c|}{LR2}& \multicolumn{2}{c}{WLR}\\
%  \hline
cens & 30\% & 50\% & 30\% & 50\% & 30\% & 50\% & 30\% & 50\% & 30\% & 50\% & 30\% & 50\% & 30\% & 50\% \\ 
  \hline
0.5 & 99.60 & 99.40 & 99.60 & 99.50 & 99.60 & 99.40 & 99.85 & 98.45 & 100.00 & 99.85 & 99.90 & 99.35 & 99.80 & 98.60 \\ 
  0.55 & 98.60 & 96.45 & 98.90 & 96.70 & 98.65 & 96.25 & 98.35 & 93.70 & 99.80 & 99.30 & 99.15 & 96.85 & 98.65 & 94.40 \\ 
  0.6 & 94.65 & 89.35 & 94.90 & 89.80 & 94.70 & 89.50 & 93.85 & 82.35 & 98.70 & 95.70 & 96.15 & 89.15 & 92.80 & 82.00 \\ 
  0.65 & 85.30 & 77.30 & 85.80 & 77.95 & 85.05 & 77.00 & 81.50 & 64.65 & 94.35 & 87.30 & 87.05 & 76.30 & 79.95 & 62.30 \\ 
  0.7 & 69.75 & 61.00 & 70.70 & 61.90 & 69.75 & 61.25 & 60.65 & 43.10 & 83.90 & 71.65 & 73.70 & 60.40 & 59.10 & 42.70 \\ 
  0.75 & 51.15 & 43.05 & 52.20 & 44.50 & 51.05 & 43.00 & 39.10 & 25.85 & 66.60 & 52.40 & 54.35 & 40.90 & 37.10 & 25.20 \\ 
  0.8 & 32.70 & 27.75 & 33.50 & 28.25 & 32.30 & 27.50 & 22.35 & 14.80 & 44.85 & 33.40 & 35.00 & 25.45 & 21.60 & 15.50 \\ 
  0.85 & 19.20 & 16.20 & 20.05 & 17.05 & 19.40 & 16.25 & 11.80 & 8.60 & 25.70 & 18.70 & 19.90 & 14.75 & 11.80 & 9.90 \\ 
  0.9 & 11.20 & 10.40 & 11.95 & 10.60 & 11.20 & 10.25 & 7.40 & 6.20 & 13.95 & 10.95 & 11.40 & 9.25 & 8.15 & 7.50 \\ 
  0.95 & 7.05 & 7.00 & 7.35 & 7.45 & 7.20 & 7.45 & 5.80 & 6.25 & 6.70 & 7.15 & 6.60 & 6.40 & 6.95 & 6.90 \\ 
  \hline
  1 & 5.50 & 5.40 & 5.45 & 5.60 & 5.50 & 5.25 & 6.40 &\color{red}{ 8.70} & 5.85 & 5.85 & 6.00 & 5.80 & \color{red}{8.40} & \color{orange}{8.25} \\ 
  \hline
  1.05 & 5.80 & 6.20 & 6.45 & 6.35 & 6.40 & 5.75 & 9.20 & 9.80 & 8.65 & 7.95 & 8.05 & 7.85 & 10.40 & 11.30 \\ 
  1.1 & 9.70 & 8.80 & 10.00 & 9.15 & 9.45 & 8.35 & 13.05 & 12.95 & 14.95 & 12.45 & 13.45 & 11.90 & 15.30 & 15.30 \\ 
  1.15 & 14.65 & 12.10 & 15.55 & 12.50 & 14.80 & 11.85 & 18.60 & 18.05 & 23.90 & 19.30 & 20.55 & 16.95 & 22.05 & 20.10 \\ 
  1.2 & 22.35 & 17.25 & 23.15 & 17.40 & 21.90 & 16.65 & 26.60 & 23.95 & 35.10 & 27.65 & 28.60 & 23.05 & 30.80 & 26.10 \\ 
  1.25 & 31.15 & 23.20 & 32.55 & 24.55 & 30.75 & 23.30 & 36.15 & 32.25 & 48.50 & 36.60 & 38.40 & 30.15 & 39.35 & 33.00 \\ 
  1.3 & 41.95 & 30.90 & 43.30 & 31.70 & 42.05 & 30.65 & 46.80 & 40.05 & 60.65 & 47.15 & 49.05 & 38.70 & 50.00 & 41.15 \\ 
  1.35 & 52.10 & 38.80 & 53.50 & 39.90 & 51.70 & 38.85 & 56.90 & 47.80 & 71.90 & 56.35 & 59.05 & 46.40 & 59.65 & 48.20 \\ 
  1.4 & 61.35 & 46.85 & 62.60 & 48.10 & 61.70 & 47.20 & 66.45 & 55.05 & 79.70 & 66.45 & 69.30 & 54.70 & 68.20 & 55.90 \\ 
  1.45 & 71.15 & 54.80 & 72.20 & 55.60 & 71.10 & 54.30 & 75.00 & 62.30 & 86.35 & 73.90 & 76.45 & 62.10 & 77.20 & 63.95 \\ 
  1.5 & 78.70 & 63.45 & 79.85 & 63.95 & 78.85 & 63.25 & 82.45 & 69.55 & 91.45 & 81.65 & 83.25 & 68.45 & 83.35 & 70.30 \\ 
  1.55 & 84.85 & 70.05 & 85.15 & 69.95 & 84.50 & 70.05 & 87.90 & 74.45 & 95.00 & 86.30 & 87.60 & 75.20 & 89.10 & 76.50 \\ 
  1.6 & 89.70 & 75.20 & 90.15 & 76.05 & 89.80 & 75.45 & 91.05 & 79.90 & 96.75 & 88.75 & 91.35 & 80.65 & 92.05 & 82.20 \\ 
  1.65 & 92.85 & 80.20 & 93.35 & 80.70 & 93.00 & 80.45 & 94.75 & 83.75 & 98.20 & 91.65 & 93.90 & 84.65 & 94.95 & 85.85 \\ 
  1.7 & 95.50 & 84.50 & 95.80 & 85.30 & 95.70 & 84.75 & 96.35 & 87.30 & 99.25 & 94.20 & 95.80 & 88.25 & 96.75 & 88.95 \\ 
  1.75 & 97.20 & 88.20 & 97.15 & 88.50 & 97.05 & 88.10 & 98.15 & 89.80 & 99.45 & 96.05 & 97.50 & 90.40 & 97.90 & 91.95 \\ 
  1.8 & 98.15 & 91.00 & 98.20 & 91.35 & 98.30 & 90.90 & 98.75 & 92.55 & 99.65 & 96.80 & 98.25 & 92.40 & 98.90 & 93.35 \\ 
  1.85 & 98.90 & 93.20 & 98.85 & 93.30 & 98.85 & 93.05 & 99.20 & 94.45 & 99.75 & 97.85 & 98.75 & 93.95 & 99.30 & 95.15 \\ 
  1.9 & 99.15 & 94.60 & 99.30 & 94.75 & 99.20 & 94.70 & 99.45 & 95.80 & 99.90 & 98.65 & 99.40 & 95.35 & 99.60 & 96.15 \\ 
  1.95 & 99.45 & 95.70 & 99.50 & 95.85 & 99.50 & 95.85 & 99.60 & 97.20 & 99.95 & 99.10 & 99.50 & 96.50 & 99.65 & 97.35 \\ 
  2 & 99.65 & 96.75 & 99.65 & 96.75 & 99.60 & 96.55 & 99.70 & 97.95 & 99.95 & 99.25 & 99.80 & 97.25 & 99.85 & 98.20 \\ 
   \hline
\end{tabular}
\begin{tabular}{l|rr|rr|rr|rr|rr|rr|bb}
  \hline
  rate& \multicolumn{2}{c|}{MW1} & \multicolumn{2}{c|}{MW2} & \multicolumn{2}{c|}{MW3} & \multicolumn{2}{c|}{Pearson} & \multicolumn{2}{c|}{LR1} & \multicolumn{2}{c|}{LR2}& \multicolumn{2}{c}{WLR}\\
%  \hline
cens & 30\% & 50\% & 30\% & 50\% & 30\% & 50\% & 30\% & 50\% & 30\% & 50\% & 30\% & 50\% & 30\% & 50\% \\ 
  \hline
0.5 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\ 
  0.55 & 100.00 & 99.95 & 100.00 & 99.95 & 100.00 & 99.95 & 100.00 & 99.90 & 100.00 & 99.95 & 100.00 & 99.95 & 100.00 & 99.90 \\ 
  0.6 & 99.90 & 99.65 & 99.90 & 99.65 & 99.90 & 99.60 & 99.90 & 99.45 & 99.90 & 99.85 & 99.95 & 99.55 & 99.90 & 99.35 \\ 
  0.65 & 99.30 & 98.10 & 99.35 & 98.30 & 99.35 & 98.25 & 99.05 & 95.20 & 99.85 & 99.40 & 99.30 & 96.80 & 99.00 & 94.35 \\ 
  0.7 & 96.25 & 91.80 & 96.10 & 91.95 & 96.20 & 91.30 & 93.35 & 80.80 & 98.85 & 95.40 & 95.80 & 88.10 & 93.55 & 80.90 \\ 
  0.75 & 85.90 & 77.30 & 86.50 & 78.10 & 86.30 & 77.40 & 74.85 & 54.85 & 93.00 & 82.90 & 84.45 & 70.75 & 73.55 & 55.90 \\ 
  0.8 & 64.45 & 54.30 & 65.25 & 55.25 & 64.35 & 54.35 & 47.50 & 31.95 & 74.35 & 58.50 & 60.90 & 47.10 & 45.50 & 32.30 \\ 
  0.85 & 39.80 & 32.45 & 40.80 & 32.85 & 39.85 & 32.50 & 22.95 & 16.50 & 46.15 & 33.10 & 36.75 & 27.65 & 23.55 & 17.00 \\ 
  0.9 & 19.60 & 17.60 & 20.10 & 17.85 & 19.65 & 17.60 & 10.20 & 7.20 & 21.50 & 17.35 & 17.60 & 14.05 & 10.15 & 9.25 \\ 
  0.95 & 8.90 & 8.75 & 9.05 & 9.05 & 8.80 & 8.95 & 5.20 & 4.55 & 8.30 & 7.80 & 7.50 & 7.15 & 6.10 & 6.70 \\ 
  \hline
  1 & 4.90 & 5.05 & 4.85 & 5.10 & 4.75 & 5.00 & 5.65 & 5.50 & 5.10 & 4.75 & 5.10 & 5.50 & 6.85 & 7.30 \\ 
  \hline
  1.05 & 7.15 & 7.45 & 7.55 & 7.35 & 7.60 & 7.40 & 7.65 & 7.80 & 9.20 & 9.20 & 7.95 & 8.30 & 10.55 & 10.65 \\ 
  1.1 & 17.20 & 14.20 & 17.55 & 14.15 & 17.00 & 13.60 & 14.70 & 14.00 & 21.75 & 17.20 & 17.95 & 14.45 & 17.70 & 17.00 \\ 
  1.15 & 33.35 & 25.05 & 33.65 & 25.90 & 33.10 & 25.20 & 26.80 & 23.10 & 39.90 & 31.40 & 32.55 & 24.55 & 29.35 & 25.30 \\ 
  1.2 & 50.80 & 40.05 & 51.30 & 40.45 & 50.55 & 40.00 & 42.65 & 34.85 & 60.10 & 47.85 & 48.15 & 37.80 & 45.35 & 37.65 \\ 
  1.25 & 68.65 & 55.35 & 68.90 & 55.90 & 68.20 & 54.90 & 58.80 & 47.90 & 76.30 & 63.60 & 63.70 & 51.15 & 62.55 & 49.90 \\ 
  1.3 & 81.65 & 68.60 & 81.85 & 69.35 & 82.15 & 69.25 & 73.20 & 60.75 & 87.75 & 75.60 & 77.25 & 63.25 & 75.55 & 62.55 \\ 
  1.35 & 90.80 & 79.50 & 90.95 & 79.85 & 90.90 & 79.50 & 85.55 & 72.05 & 94.85 & 83.60 & 86.80 & 73.05 & 85.90 & 72.20 \\ 
  1.4 & 95.65 & 86.40 & 95.65 & 86.55 & 95.65 & 86.25 & 91.80 & 80.90 & 97.80 & 90.05 & 92.75 & 81.55 & 92.60 & 81.10 \\ 
  1.45 & 98.15 & 91.40 & 98.20 & 91.40 & 98.20 & 91.40 & 96.05 & 87.95 & 99.15 & 94.70 & 96.95 & 87.65 & 96.35 & 87.30 \\ 
  1.5 & 99.50 & 95.85 & 99.35 & 95.55 & 99.30 & 95.80 & 98.50 & 92.10 & 99.80 & 97.85 & 98.35 & 91.70 & 98.45 & 92.25 \\ 
  1.55 & 99.70 & 97.95 & 99.80 & 98.05 & 99.75 & 97.75 & 99.55 & 95.50 & 99.90 & 98.85 & 99.25 & 95.20 & 99.30 & 96.10 \\ 
  1.6 & 99.95 & 98.90 & 99.95 & 98.90 & 99.95 & 98.95 & 99.70 & 97.70 & 99.95 & 99.40 & 99.75 & 97.50 & 99.90 & 97.80 \\ 
  1.65 & 99.95 & 99.55 & 99.95 & 99.55 & 99.95 & 99.50 & 99.85 & 98.80 & 100.00 & 99.85 & 99.90 & 98.65 & 99.90 & 99.05 \\ 
  1.7 & 100.00 & 99.75 & 100.00 & 99.85 & 100.00 & 99.80 & 99.90 & 99.45 & 100.00 & 99.90 & 99.95 & 99.20 & 100.00 & 99.65 \\ 
  1.75 & 100.00 & 99.90 & 100.00 & 99.90 & 100.00 & 99.90 & 100.00 & 99.75 & 100.00 & 99.95 & 99.95 & 99.60 & 100.00 & 99.70 \\ 
  1.8 & 100.00 & 99.95 & 100.00 & 99.95 & 100.00 & 99.95 & 100.00 & 99.90 & 100.00 & 100.00 & 100.00 & 99.70 & 100.00 & 99.85 \\ 
  1.85 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 99.90 & 100.00 & 100.00 & 100.00 & 99.90 & 100.00 & 99.90 \\ 
  1.9 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 99.95 & 100.00 & 100.00 & 100.00 & 99.95 & 100.00 & 99.90 \\ 
  1.95 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 99.95 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 99.95 \\ 
  2 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\ 
   \hline
\end{tabular}
\begin{tabular}{l|rr|rr|rr|rr|rr|rr|bb}
  \hline
  rate& \multicolumn{2}{c|}{MW1} & \multicolumn{2}{c|}{MW2} & \multicolumn{2}{c|}{MW3} & \multicolumn{2}{c|}{Pearson} & \multicolumn{2}{c|}{LR1} & \multicolumn{2}{c|}{LR2}& \multicolumn{2}{c}{WLR}\\
%  \hline
cens & 30\% & 50\% & 30\% & 50\% & 30\% & 50\% & 30\% & 50\% & 30\% & 50\% & 30\% & 50\% & 30\% & 50\% \\ 
  \hline
  0.5 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\ 
  0.55 & 100.00 & 99.95 & 100.00 & 99.95 & 99.95 & 99.95 & 100.00 & 99.90 & 100.00 & 99.95 & 100.00 & 99.95 & 100.00 & 99.90 \\ 
  0.6 & 99.90 & 99.65 & 99.90 & 99.65 & 99.90 & 99.55 & 99.90 & 99.45 & 99.90 & 99.85 & 99.95 & 99.55 & 99.90 & 99.35 \\ 
  0.65 & 99.05 & 97.05 & 99.15 & 97.00 & 99.10 & 97.05 & 99.05 & 95.20 & 99.85 & 99.40 & 99.30 & 96.80 & 99.00 & 94.35 \\ 
  0.7 & 94.60 & 89.05 & 94.65 & 89.40 & 94.70 & 89.05 & 93.35 & 80.80 & 98.85 & 95.40 & 95.80 & 88.10 & 93.55 & 80.90 \\ 
  0.75 & 81.60 & 71.85 & 81.65 & 72.70 & 81.70 & 71.75 & 74.85 & 54.85 & 93.00 & 82.90 & 84.45 & 70.75 & 73.55 & 55.90 \\ 
  0.8 & 58.60 & 48.25 & 59.25 & 48.70 & 58.15 & 47.80 & 47.50 & 31.95 & 74.35 & 58.50 & 60.90 & 47.10 & 45.50 & 32.30 \\ 
  0.85 & 33.35 & 29.10 & 34.15 & 29.60 & 33.45 & 29.15 & 22.95 & 16.50 & 46.15 & 33.10 & 36.75 & 27.65 & 23.55 & 17.00 \\ 
  0.9 & 15.95 & 15.45 & 16.55 & 15.80 & 15.85 & 15.05 & 10.20 & 7.20 & 21.50 & 17.35 & 17.60 & 14.05 & 10.15 & 9.25 \\ 
  0.95 & 7.50 & 7.60 & 7.70 & 7.60 & 7.70 & 7.40 & 5.20 & 4.55 & 8.30 & 7.80 & 7.50 & 7.15 & 6.10 & 6.70 \\
  \hline 
  1 & 4.95 & 5.05 & 4.60 & 5.10 & 4.55 & 5.00 & 5.65 & 5.50 & 5.10 & 4.75 & 5.10 & 5.50 & 6.85 & 7.30 \\ 
  \hline
  1.05 & 6.10 & 6.20 & 6.35 & 6.35 & 6.40 & 6.30 & 7.65 & 7.80 & 9.20 & 9.20 & 7.95 & 8.30 & 10.55 & 10.65 \\ 
  1.1 & 12.80 & 11.35 & 13.10 & 11.60 & 13.10 & 11.30 & 14.70 & 14.00 & 21.75 & 17.20 & 17.95 & 14.45 & 17.70 & 17.00 \\ 
  1.15 & 25.80 & 18.80 & 26.05 & 19.50 & 25.65 & 19.05 & 26.80 & 23.10 & 39.90 & 31.40 & 32.55 & 24.55 & 29.35 & 25.30 \\ 
  1.2 & 41.50 & 31.20 & 41.65 & 32.15 & 41.20 & 31.00 & 42.65 & 34.85 & 60.10 & 47.85 & 48.15 & 37.80 & 45.35 & 37.65 \\ 
  1.25 & 58.10 & 45.00 & 58.35 & 45.60 & 57.65 & 44.95 & 58.80 & 47.90 & 76.30 & 63.60 & 63.70 & 51.15 & 62.55 & 49.90 \\ 
  1.3 & 73.15 & 59.35 & 73.80 & 59.05 & 73.85 & 59.35 & 73.20 & 60.75 & 87.75 & 75.60 & 77.25 & 63.25 & 75.55 & 62.55 \\ 
  1.35 & 84.45 & 71.15 & 85.00 & 71.70 & 84.70 & 71.35 & 85.55 & 72.05 & 94.85 & 83.60 & 86.80 & 73.05 & 85.90 & 72.20 \\ 
  1.4 & 91.90 & 79.75 & 92.10 & 79.95 & 91.85 & 79.90 & 91.80 & 80.90 & 97.80 & 90.05 & 92.75 & 81.55 & 92.60 & 81.10 \\ 
  1.45 & 96.00 & 85.95 & 96.25 & 86.05 & 96.00 & 86.30 & 96.05 & 87.95 & 99.15 & 94.70 & 96.95 & 87.65 & 96.35 & 87.30 \\ 
  1.5 & 97.95 & 90.70 & 98.00 & 90.75 & 98.00 & 90.60 & 98.50 & 92.10 & 99.80 & 97.85 & 98.35 & 91.70 & 98.45 & 92.25 \\ 
  1.55 & 99.25 & 94.80 & 99.30 & 94.80 & 99.25 & 94.85 & 99.55 & 95.50 & 99.90 & 98.85 & 99.25 & 95.20 & 99.30 & 96.10 \\ 
  1.6 & 99.65 & 97.20 & 99.70 & 97.20 & 99.65 & 97.25 & 99.70 & 97.70 & 99.95 & 99.40 & 99.75 & 97.50 & 99.90 & 97.80 \\ 
  1.65 & 99.90 & 98.50 & 99.90 & 98.55 & 99.90 & 98.50 & 99.85 & 98.80 & 100.00 & 99.85 & 99.90 & 98.65 & 99.90 & 99.05 \\ 
  1.7 & 99.90 & 99.35 & 99.95 & 99.25 & 99.95 & 99.40 & 99.90 & 99.45 & 100.00 & 99.90 & 99.95 & 99.20 & 100.00 & 99.65 \\ 
  1.75 & 100.00 & 99.65 & 100.00 & 99.70 & 100.00 & 99.70 & 100.00 & 99.75 & 100.00 & 99.95 & 99.95 & 99.60 & 100.00 & 99.70 \\ 
  1.8 & 100.00 & 99.90 & 100.00 & 99.95 & 100.00 & 99.95 & 100.00 & 99.90 & 100.00 & 100.00 & 100.00 & 99.70 & 100.00 & 99.85 \\ 
  1.85 & 100.00 & 99.95 & 100.00 & 99.95 & 100.00 & 99.95 & 100.00 & 99.90 & 100.00 & 100.00 & 100.00 & 99.90 & 100.00 & 99.90 \\ 
  1.9 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 99.95 & 100.00 & 100.00 & 100.00 & 99.95 & 100.00 & 99.90 \\ 
  1.95 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 99.95 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 99.95 \\ 
  2 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\ 
   \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{rrrrrrrr}
\hline
  \multicolumn{8}{c}{Type-I error}\\
  \hline
 & MW1 & MW2 & MW3 & Pearson & LR1 & LR2 &WLR\\ 
  \hline
  \multicolumn{8}{l}{Sample size n=30} \\
  10 \% & 9.30 & 10.65 & 9.20 & \color{red}{14.75} & 10.60 & 10.05 & \color{red}{20.95} \\ 
  5 \% & 4.70 & 5.60 & 4.75 & \color{red}{9.50} & 5.45 & 5.60 & \color{red}{14.85} \\ 
  1 \% & 1.25 & 2.05 & 0.95 & \color{red}{4.75} & 1.25 & 1.65 & \color{red}{6.35} \\ 
\hline
    \multicolumn{8}{l}{Sample size n=50} \\
 10 \% & 10.55 & 11.70 & 10.90 & \color{orange}{13.95} & 10.35 & 10.80 & \color{red}{15.50} \\ 
  5 \% & 5.70 & 6.70 & 5.90 & \color{orange}{8.35} & 5.55 & 5.75 & \color{red}{9.70} \\ 
  1 \% & 1.25 & 1.55 & 1.35 & \color{orange}{3.60} & 1.90 & 1.80 & \color{orange}{3.20} \\ 
  \hline
  \multicolumn{8}{l}{Sample size n=100} \\
  10 \% & 9.35 & 9.75 & 9.55 & 12.50 & 10.15 & 9.85 & \color{red}{14.50} \\ 
  5 \% & 4.90 & 5.35 & 4.85 & 7.25 & 5.50 & 5.50 & \color{red}{8.50} \\ 
  1 \% & 0.95 & 1.35 & 1.15 & 1.70 & 1.45 & 1.10 & \color{orange}{3.15} \\\hline
   \multicolumn{8}{l}{Sample size n=200} \\
10 \% & 10.80 & 11.05 & 10.85 & 10.10 & 10.75 & 10.40 & 10.90 \\ 
  5 \% & 5.65 & 5.95 & 5.50 & 4.90 & 5.60 & 5.95 & 6.20 \\ 
  1 \% & 1.00 & 1.25 & 1.10 & 0.90 & 1.35 & 0.85 & 1.95 \\
  \hline
\end{tabular}
}
\end{table}
\textbf{Adaptive length-scale}\\
\textbf{Censoring distribution $G(t)=1-e^{-1/2t}$}
\begin{table}[H]
\centering
\resizebox{1\columnwidth}{!}{
\begin{tabular}{rrrrrrrr}
\hline
  \multicolumn{8}{c}{Type-I error}\\
  \hline
 & MW1 & MW2 & MW3 & Pearson & LR1 & LR2 &WLR\\ 
  \hline
  \multicolumn{8}{l}{Sample size n=30} \\
10 \% & 10.00 & 11.05 & 9.90 & \color{red}{14.75} & 10.60 & 10.05 & \color{red}{20.95} \\ 
  5 \% & 5.25 & 6.15 & 4.85 & \color{red}{9.50} & 5.45 & 5.60 & \color{red}{14.85} \\ 
  1 \% & 1.05 & 1.50 & 0.95 & \color{red}{4.75} & 1.25 & 1.65 & \color{red}{6.35} \\ 
  \hline
  \multicolumn{8}{l}{Sample size n=50} \\
10 \% & 9.85 & 10.70 & 9.85 & \color{orange}{ 13.95} & 10.35 & 10.80 & \color{red}{15.50} \\ 
  5 \% & 5.20 & 5.90 & 4.95 & \color{orange}{8.35} & 5.55 & 5.75 & \color{red}{9.70} \\ 
  1 \% & 1.25 & 1.50 & 1.15 & \color{orange}{3.60} & 1.90 & 1.80 & \color{orange}{3.20} \\ 
  \hline
  \multicolumn{8}{l}{Sample size n=100} \\
 10 \% & 9.80 & 10.30 & 9.40 & 12.50 & 10.15 & 9.85 & \color{red}{14.50} \\ 
  5 \% & 4.35 & 4.55 & 4.10 & 7.25 & 5.50 & 5.50 & \color{red}{8.50} \\ 
  1 \% & 1.10 & 1.20 & 1.05 & 1.70 & 1.45 & 1.10 & \color{orange}{3.15} \\ 
 \hline
   \multicolumn{8}{l}{Sample size n=200} \\
10 \% & 10.55 & 10.90 & 10.55 & 10.10 & 10.75 & 10.40 & 10.90 \\ 
  5 \% & 5.65 & 5.70 & 5.70 & 4.90 & 5.60 & 5.95 & 6.20 \\ 
  1 \% & 0.65 & 0.75 & 0.95 & 0.90 & 1.35 & 0.85 & 1.95 \\ 
  \hline
\end{tabular}
}
\end{table}
\end{multicols}
%\subsubsection{Periodic hazards experiment: Censoring parameter $\gamma=2$}

\begin{multicols}{2}
\textbf{Fixed length-scale 1}\\
\textbf{Censoring distribution $G(t)=1-e^{-2t}$}
\begin{table}[H]
\centering
\resizebox{1\columnwidth}{!}{
\begin{tabular}{rrrrrrrr}
\hline
  \multicolumn{8}{c}{Type-I error}\\
  \hline
 & MW1 & MW2 & MW3 & Pearson & LR1 & LR2 &WLR\\ 
  \hline
  \multicolumn{8}{l}{Sample size n=30} \\
10 \% & 10.05 & 11.15 & 9.80 & \color{orange}{13.60} & 10.00 & 10.55 & \color{orange}{13.85} \\ 
  5 \% & 5.65 & 6.55 & 5.45 & \color{red}{9.65} & 5.05 & 5.55 & \color{red}{9.50} \\ 
  1 \% & 1.25 & 2.30 & 1.05 & \color{red}{5.45} & 1.15 & 1.55 & \color{red}{4.95} \\ 
  \hline
    \multicolumn{8}{l}{Sample size n=50} \\
10 \% & 10.80 & 11.20 & 10.50 & \color{red}{13.95} & 11.20 & 10.15 & \color{orange}{13.75} \\ 
  5 \% & 5.80 & 6.50 & 5.80 & \color{red}{9.25} & 6.00 & 5.85 & \color{red}{9.65} \\ 
  1 \% & 1.35 & 1.75 & 1.40 & \color{red}{4.55} & 1.60 & 1.60 & \color{red}{5.70} \\ 
  \hline
  \multicolumn{8}{l}{Sample size n=100} \\
  10 \% & 10.45 & 10.90 & 10.35 & \color{red}{13.55} & 9.55 & 10.05 & \color{orange}{12.05} \\ 
  5 \% & 5.55 & 5.85 & 5.35 & \color{red}{9.65} & 5.45 & 5.05 & \color{orange}{7.95} \\ 
  1 \% & 1.55 & 1.55 & 1.35 & \color{red}{5.10} & 1.45 & 1.45 & \color{orange}{3.55} \\\hline
  \multicolumn{8}{l}{Sample size n=200} \\
  10 \% & 9.85 & 10.20 & 10.25 &  \color{red}{14.15 }& 9.65 & 10.00 & 11.30 \\ 
  5 \% & 4.80 & 5.25 & 5.10 &  \color{red}{9.50} & 4.75 & 4.90 & 6.65 \\ 
  1 \% & 0.85 & 1.10 & 0.85 &  \color{red}{4.30} & 1.00 & 0.90 & 2.60 \\ 
\hline
\end{tabular}
}
\end{table}

\textbf{Adaptive length-scale}\\
\textbf{Censoring distribution $G(t)=1-e^{-2t}$}

\begin{table}[H]
\centering
\resizebox{1\columnwidth}{!}{
\begin{tabular}{rrrrrrrr}
\hline
  \multicolumn{8}{c}{Type-I error}\\
  \hline
 & MW1 & MW2 & MW3 & Pearson & LR1 & LR2 &WLR\\ 
  \hline
  \multicolumn{8}{l}{Sample size n=30} \\
10 \% & 10.25 & 11.30 & 10.20 & \color{orange}{13.60} & 10.00 & 10.55 & \color{orange}{13.85} \\ 
  5 \% & 5.40 & 6.35 & 5.20 & \color{red}{9.65} & 5.05 & 5.55 & \color{red}{9.50} \\ 
  1 \% & 1.20 & 1.50 & 1.40 & \color{red}{5.45} & 1.15 & 1.55 & \color{red}{4.95} \\ 
  \hline
  \multicolumn{8}{l}{Sample size n=50} \\
10 \% & 10.55 & 10.90 & 10.65 & \color{red}{13.95} & 11.20 & 10.15 & \color{orange}{13.75} \\ 
  5 \% & 5.65 & 5.90 & 5.40 & \color{red}{9.25} & 6.00 & 5.85 & \color{red}{9.65} \\ 
  1 \% & 1.35 & 1.55 & 1.35 & \color{red}{4.55} & 1.60 & 1.60 & \color{red}{5.70} \\ 
  \hline
  \multicolumn{8}{l}{Sample size n=100} \\
 10 \% & 10.30 & 10.45 & 10.30 & \color{red}{13.55} & 9.55 & 10.05 & \color{orange}{12.05} \\ 
  5 \% & 5.45 & 5.45 & 5.30 & \color{red}{9.65} & 5.45 & 5.05 & \color{orange}{7.95} \\ 
  1 \% & 1.65 & 1.75 & 1.50 & \color{red}{5.10} & 1.45 & 1.45 & \color{orange}{3.55} \\ \hline
    \multicolumn{8}{l}{Sample size n=200} \\
10 \% & 10.25 & 10.40 & 10.25 & \color{red}{14.15} & 9.65 & 10.00 & 11.30 \\ 
  5 \% & 4.85 & 4.95 & 5.00 &  \color{red}{9.50} & 4.75 & 4.90 & 6.65 \\ 
  1 \% & 0.90 & 0.80 & 0.85 &  \color{red}{4.30} & 1.00 & 0.90 & 2.60 \\ 
\hline
\end{tabular}
\begin{tabular}{rrrrarra}
\hline
  \multicolumn{8}{c}{Fixed length-scale 1}\\
  \hline
  \multicolumn{8}{c}{Sample size $n=30$; $\gamma=1/2$}\\
  \hline
 & MW1 & MW2 & MW3 & Pearson & LR1 & LR2& WLR \\ 
  \hline
  \multicolumn{8}{l}{$\theta=(0.5,1)$}\\
   10 \% & 100.00 & 100.00 & 100.00 & 99.40 & 89.65 & 99.95 & 62.15 \\ 
  5 \% & 99.95 & 99.95 & 99.95 & 96.95 & 74.50 & 99.80 & 44.60 \\ 
  1 \% & 99.90 & 99.95 & 99.90 & 76.80 & 31.25 & 94.20 & 17.30 \\ 
\hline
     \multicolumn{8}{l}{$\theta=(0.7,1)$}\\
 10 \% & 99.80 & 99.90 & 99.85 & 95.85 & 43.95 & 97.95 & 40.85 \\ 
  5 \% & 99.45 & 99.55 & 99.45 & 86.05 & 27.45 & 90.25 & 27.90 \\ 
  1 \% & 96.45 & 97.95 & 96.50 & 56.55 & 6.40 & 49.15 & 10.70 \\ 
  \hline
        \multicolumn{8}{l}{$\theta=(0.9,1)$}\\
10 \% & 97.25 & 97.75 & 97.20 & 89.35 & 20.65 & 80.00 & 31.40 \\ 
  5 \% & 93.40 & 94.45 & 93.25 & 76.35 & 10.80 & 56.55 & 20.55 \\ 
  1 \% & 77.05 & 82.10 & 76.70 & 46.60 & 1.65 & 13.00 & 8.75 \\ 
   \hline
    \multicolumn{8}{l}{$\theta=(1,1)$}\\
10 \% & 93.10 & 94.25 & 93.10 & 87.35 & 16.20 & 62.80 & 31.35 \\ 
  5 \% & 84.70 & 86.60 & 84.55 & 73.60 & 8.05 & 39.55 & 21.55 \\ 
  1 \% & 60.00 & 65.75 & 59.80 & 42.05 & 0.80 & 6.55 & 10.30 \\ 
\hline
       \multicolumn{8}{l}{$\theta=(1.5,1)$}\\
10 \% & 40.05 & 43.00 & 40.15 & 62.95 & 8.40 & 18.20 & 25.20 \\ 
  5 \% & 26.45 & 29.95 & 26.20 & 46.20 & 3.85 & 7.35 & 17.85 \\ 
  1 \% & 8.60 & 11.90 & 8.40 & 21.75 & 0.55 & 1.00 & 8.70 \\ 
 \hline
       \multicolumn{8}{l}{$\theta=(3,1)$}\\
10 \% & 11.60 & 13.20 & 11.70 & 20.00 & 8.95 & 5.35 & 19.35 \\ 
  5 \% & 5.20 & 7.15 & 5.25 & 12.70 & 4.55 & 2.20 & 13.60 \\ 
  1 \% & 1.50 & 2.25 & 1.55 & 4.90 & 0.95 & 0.25 & 6.70 \\ 
  \hline
\end{tabular}
}
\end{table}
\textbf{Adaptive length-scale}\\
\textbf{Censoring distribution $G(t)=1-e^{-1/2t}$}
\begin{table}[H]
\centering
\resizebox{1\columnwidth}{!}{
\begin{tabular}{rrrrarra}
\hline
  \multicolumn{8}{c}{Adaptive length-scale}\\
  \hline
  \multicolumn{8}{c}{Sample size $n=30$; $\gamma=1/2$}\\
  \hline
 & MW1 & MW2 & MW3 & Pearson & LR1 & LR2& WLR \\ 
  \hline
  \multicolumn{8}{l}{$\theta=(0.5,1)$}\\
  10 \% & 99.95 & 99.95 & 99.95 & 99.40 & 89.65 & 99.95 &70.15\\ 
  5 \% & 99.95 & 99.95 & 99.95 & 96.95 & 74.50 & 99.80 &52.40\\ 
  1 \% & 99.75 & 99.80 & 99.75 & 76.80 & 31.25 & 94.20 &21.35\\ 
   \hline
     \multicolumn{8}{l}{$\theta=(0.7,1)$}\\
10 \% & 99.90 & 99.90 & 99.90 & 95.85 & 43.95 & 97.95 &46.50\\ 
  5 \% & 99.75 & 99.85 & 99.75 & 86.05 & 27.45 & 90.25 &29.20\\ 
  1 \% & 96.30 & 97.50 & 96.85 & 56.55 & 6.40 & 49.15 &8.60\\ 
   \hline
        \multicolumn{8}{l}{$\theta=(0.9,1)$}\\
10 \% & 99.25 & 99.35 & 99.30 & 89.35 & 20.65 & 80.00 &33.75\\ 
  5 \% & 97.90 & 98.40 & 98.00 & 76.35 & 10.80 & 56.55 &20.20\\ 
  1 \% & 87.80 & 89.15 & 87.70 & 46.60 & 1.65 & 13.00 &6.00\\ 
   \hline
    \multicolumn{8}{l}{$\theta=(1,1)$}\\
  10 \% & 98.60 & 99.05 & 98.60 & 87.35 & 16.20 & 62.80 &30.55\\ 
  5 \% & 95.50 & 96.25 & 95.30 & 73.60 & 8.05 & 39.55 &18.30\\ 
  1 \% & 82.00 & 83.75 & 82.40 & 42.05 & 0.80 & 6.55 &5.35\\ 
\hline
       \multicolumn{8}{l}{$\theta=(1.5,1)$}\\
   10 \% & 84.85 & 86.65 & 84.50 & 62.95 & 8.40 & 18.20 &25.20\\ 
  5 \% & 71.70 & 73.65 & 71.50 & 46.20 & 3.85 & 7.35 &15.50\\ 
  1 \% & 39.90 & 43.40 & 40.85 & 21.75 & 0.55 & 1.00 &5.50\\ 
\hline
       \multicolumn{8}{l}{$\theta=(3,1)$}\\
  10 \% & 23.40 & 25.80 & 23.40 & 20.00 & 8.95 & 5.35 &18.85\\ 
  5 \% & 13.40 & 15.65 & 13.60 & 12.70 & 4.55 & 2.20 &11.05\\ 
  1 \% & 4.00 & 5.60 & 4.10 & 4.90 & 0.95 & 0.25 &3.40\\ 
\hline
\end{tabular}
}
\end{table}
\end{multicols}

\begin{multicols}{2}
\textbf{Fixed length-scale 1}\\
\textbf{Censoring distribution $G(t)=1-e^{-2t}$}
\begin{table}[H]
\centering
\resizebox{1\columnwidth}{!}{
\begin{tabular}{rrrrarra}
\hline
  \multicolumn{8}{c}{Fixed length-scale 1}\\
  \hline
  \multicolumn{8}{c}{Sample size $n=30$; $\gamma=2$}\\
  \hline
 & MW1 & MW2 & MW3 & Pearson & LR1 & LR2& WLR \\ 
  \hline
  \multicolumn{8}{l}{$\theta=(0.5,1)$}\\
   10 \% & 99.95 & 99.95 & 99.95 & 86.00 & 98.35 & 99.95 & 47.55 \\ 
  5 \% & 99.95 & 99.95 & 99.95 & 62.10 & 93.30 & 99.65 & 24.50 \\ 
  1 \% & 99.80 & 99.90 & 99.85 & 18.85 & 62.05 & 84.00 & 3.25 \\ 
\hline
     \multicolumn{8}{l}{$\theta=(0.7,1)$}\\
10 \% & 99.70 & 99.75 & 99.70 & 69.70 & 82.55 & 99.40 & 23.60 \\ 
  5 \% & 99.45 & 99.50 & 99.45 & 46.10 & 66.35 & 96.15 & 10.80 \\ 
  1 \% & 96.65 & 97.65 & 96.50 & 18.80 & 24.05 & 54.95 & 3.10 \\ 
   \hline
        \multicolumn{8}{l}{$\theta=(0.9,1)$}\\
10 \% & 98.15 & 98.35 & 98.20 & 60.30 & 58.95 & 95.90 & 13.35 \\ 
  5 \% & 96.10 & 96.85 & 96.15 & 39.05 & 36.75 & 85.85 & 7.40 \\ 
  1 \% & 87.60 & 90.50 & 87.80 & 19.20 & 8.85 & 28.00 & 3.55 \\ 
   \hline
    \multicolumn{8}{l}{$\theta=(1,1)$}\\
10 \% & 96.20 & 96.80 & 96.15 & 54.85 & 45.60 & 92.20 & 12.30 \\ 
  5 \% & 92.60 & 93.75 & 92.65 & 35.25 & 27.45 & 75.55 & 7.45 \\ 
  1 \% & 77.45 & 81.65 & 77.80 & 17.60 & 4.65 & 17.80 & 3.55 \\ 
   \hline
       \multicolumn{8}{l}{$\theta=(1.5,1)$}\\
10 \% & 65.35 & 68.30 & 65.25 & 44.65 & 17.25 & 54.85 & 9.45 \\ 
  5 \% & 51.70 & 56.20 & 52.10 & 29.35 & 7.90 & 30.55 & 6.45 \\ 
  1 \% & 30.75 & 35.90 & 30.50 & 14.70 & 0.90 & 1.50 & 3.60 \\ 
 \hline
       \multicolumn{8}{l}{$\theta=(3,1)$}\\
10 \% & 14.70 & 16.25 & 14.55 & 15.75 & 7.75 & 8.65 & 10.35 \\ 
  5 \% & 8.90 & 10.95 & 8.90 & 11.45 & 3.15 & 2.65 & 7.25 \\ 
  1 \% & 2.65 & 3.95 & 2.80 & 5.55 & 0.40 & 0.00 & 3.55 \\ 
\hline
\end{tabular}
}
\end{table}

\textbf{Adaptive length-scale}\\
\textbf{Censoring distribution $G(t)=1-e^{-2t}$}
\begin{table}[H]
\centering
\resizebox{1\columnwidth}{!}{
\begin{tabular}{rrrrarra}
\hline
  \multicolumn{8}{c}{Adaptive length-scale}\\
  \hline
  \multicolumn{8}{c}{Sample size $n=30$; $\gamma=2$}\\
  \hline
 & MW1 & MW2 & MW3 & Pearson & LR1 & LR2& WLR \\ 
  \hline
  \multicolumn{8}{l}{$\theta=(0.5,1)$}\\
10 \% & 99.95 & 99.95 & 99.95 & 86.00 & 98.35 & 99.95 &52.40\\ 
  5 \% & 99.90 & 99.90 & 99.90 & 62.10 & 93.30 & 99.65 &29.75\\ 
  1 \% & 99.55 & 99.55 & 99.45 & 18.85 & 62.05 & 84.00 &4.85\\ 
   \hline
     \multicolumn{8}{l}{$\theta=(0.7,1)$}\\
10 \% & 99.80 & 99.80 & 99.75 & 69.70 & 82.55 & 99.40 &28.25\\ 
  5 \% & 99.45 & 99.60 & 99.45 & 46.10 & 66.35 & 96.15 &12.75\\ 
  1 \% & 95.70 & 95.50 & 95.90 & 18.80 & 24.05 & 54.95 &2.80\\ 
\hline
        \multicolumn{8}{l}{$\theta=(0.9,1)$}\\
10 \% & 99.25 & 99.25 & 99.20 & 60.30 & 58.95 & 95.90 &17.55\\ 
  5 \% & 97.80 & 97.65 & 97.80 & 39.05 & 36.75 & 85.85 &7.55\\ 
  1 \% & 89.50 & 88.45 & 89.55 & 19.20 & 8.85 & 28.00 &2.65\\ 
   \hline
    \multicolumn{8}{l}{$\theta=(1,1)$}\\
  10 \% & 98.45 & 98.40 & 98.40 & 54.85 & 45.60 & 92.20 &15.15\\ 
  5 \% & 96.05 & 96.05 & 95.80 & 35.25 & 27.45 & 75.55 &7.40\\ 
  1 \% & 83.85 & 81.10 & 83.50 & 17.60 & 4.65 & 17.80 &2.55\\ 
\hline
       \multicolumn{8}{l}{$\theta=(1.5,1)$}\\
10 \% & 88.30 & 88.70 & 88.20 & 44.65 & 17.25 & 54.85 &7.90\\ 
  5 \% & 77.55 & 77.85 & 77.55 & 29.35 & 7.90 & 30.55 &3.60\\ 
  1 \% & 51.10 & 47.00 & 51.40 & 14.70 & 0.90 & 1.50 &1.40\\ 
\hline
       \multicolumn{8}{l}{$\theta=(3,1)$}\\
10 \% & 38.85 & 40.30 & 38.75 & 15.75 & 7.75 & 8.65 &6.30\\ 
  5 \% & 22.35 & 23.80 & 22.35 & 11.45 & 3.15 & 2.65 &3.85\\ 
  1 \% & 5.40 & 6.30 & 5.10 & 5.55 & 0.40 & 0.00 &2.25\\ 
\hline
\end{tabular}
\begin{tabular}{rrrrbrra}
\hline
  \multicolumn{8}{c}{Fixed length-scale 1}\\
  \hline
  \multicolumn{8}{c}{Sample size $n=50$; $\gamma=1/2$}\\
  \hline
 & MW1 & MW2 & MW3 & Pearson & LR1 & LR2& WLR \\ 
  \hline
  \multicolumn{8}{l}{$\theta=(0.5,1)$}\\
   10 \% & 100.00 & 100.00 & 100.00 & 100.00 & 99.25 & 100.00 & 94.10 \\ 
  5 \% & 100.00 & 100.00 & 100.00 & 99.95 & 97.50 & 100.00 & 88.35 \\ 
  1 \% & 100.00 & 100.00 & 100.00 & 99.85 & 79.35 & 99.95 & 61.25 \\ 
\hline
     \multicolumn{8}{l}{$\theta=(0.7,1)$}\\
10 \% & 100.00 & 100.00 & 100.00 & 99.95 & 71.50 & 99.95 & 76.10 \\ 
  5 \% & 100.00 & 100.00 & 100.00 & 99.85 & 53.75 & 99.85 & 60.75 \\ 
  1 \% & 99.95 & 99.95 & 99.90 & 96.25 & 17.95 & 95.15 & 30.90 \\ 
   \hline
        \multicolumn{8}{l}{$\theta=(0.9,1)$}\\
10 \% & 99.95 & 99.90 & 99.95 & 99.55 & 36.85 & 98.15 & 57.10 \\ 
  5 \% & 99.80 & 99.80 & 99.80 & 98.70 & 22.25 & 91.90 & 42.00 \\ 
  1 \% & 96.60 & 97.40 & 96.85 & 87.45 & 4.50 & 59.05 & 18.20 \\ 
   \hline
    \multicolumn{8}{l}{$\theta=(1,1)$}\\
10 \% & 99.45 & 99.45 & 99.45 & 99.45 & 25.75 & 92.75 & 53.15 \\ 
  5 \% & 98.10 & 98.45 & 98.25 & 97.50 & 14.45 & 79.45 & 38.15 \\ 
  1 \% & 88.70 & 90.50 & 89.00 & 83.25 & 2.25 & 35.60 & 16.20 \\ 
\hline
       \multicolumn{8}{l}{$\theta=(1.5,1)$}\\
10 \% & 62.50 & 64.30 & 63.10 & 87.80 & 11.25 & 37.00 & 39.95 \\ 
  5 \% & 43.60 & 46.50 & 43.55 & 76.70 & 5.35 & 19.70 & 28.10 \\ 
  1 \% & 16.95 & 19.85 & 16.60 & 49.20 & 1.05 & 3.00 & 12.90 \\ 
 \hline
       \multicolumn{8}{l}{$\theta=(3,1)$}\\
10 \% & 12.65 & 13.75 & 12.45 & 22.20 & 8.65 & 7.50 & 18.30 \\ 
  5 \% & 6.85 & 7.80 & 6.90 & 14.20 & 4.75 & 3.25 & 12.80 \\ 
  1 \% & 1.65 & 2.90 & 2.05 & 5.75 & 1.00 & 0.30 & 5.60 \\ 
  \hline
\end{tabular}
}
\end{table}

\textbf{Adaptive length-scale}\\
\textbf{Censoring distribution $G(t)=1-e^{-1/2t}$}

\begin{table}[H]
\centering
\resizebox{1\columnwidth}{!}{
\begin{tabular}{rrrrbrra}
\hline
  \multicolumn{8}{c}{Adaptive length-scale}\\
  \hline
  \multicolumn{8}{c}{Sample size $n=50$; $\gamma=1/2$}\\
  \hline
 & MW1 & MW2 & MW3 & Pearson & LR1 & LR2& WLR \\ 
  \hline
  \multicolumn{8}{l}{$\theta=(0.5,1)$}\\
10 \% & 100.00 & 100.00 & 100.00 & 100.00 & 99.25 & 100.00 & 94.10 \\ 
  5 \% & 100.00 & 100.00 & 100.00 & 99.95 & 97.50 & 100.00 & 88.35 \\ 
  1 \% & 100.00 & 100.00 & 100.00 & 99.85 & 79.35 & 99.95 & 61.25 \\ 
   \hline
     \multicolumn{8}{l}{$\theta=(0.7,1)$}\\
10 \% & 100.00 & 100.00 & 100.00 & 99.95 & 71.50 & 99.95 & 76.10 \\ 
  5 \% & 100.00 & 100.00 & 100.00 & 99.85 & 53.75 & 99.85 & 60.75 \\ 
  1 \% & 99.95 & 100.00 & 99.90 & 96.25 & 17.95 & 95.15 & 30.90 \\ 
\hline
        \multicolumn{8}{l}{$\theta=(0.9,1)$}\\
10 \% & 100.00 & 100.00 & 100.00 & 99.55 & 36.85 & 98.15 & 57.10 \\ 
  5 \% & 99.95 & 99.95 & 99.95 & 98.70 & 22.25 & 91.90 & 42.00 \\ 
  1 \% & 99.55 & 99.75 & 99.50 & 87.45 & 4.50 & 59.05 & 18.20 \\ 
   \hline
    \multicolumn{8}{l}{$\theta=(1,1)$}\\
10 \% & 100.00 & 100.00 & 100.00 & 99.45 & 25.75 & 92.75 & 53.15 \\ 
  5 \% & 99.85 & 99.90 & 99.80 & 97.50 & 14.45 & 79.45 & 38.15 \\ 
  1 \% & 98.50 & 98.75 & 98.80 & 83.25 & 2.25 & 35.60 & 16.20 \\ 
\hline
       \multicolumn{8}{l}{$\theta=(1.5,1)$}\\
10 \% & 98.35 & 98.45 & 98.45 & 87.80 & 11.25 & 37.00 & 39.95 \\ 
  5 \% & 94.20 & 94.65 & 94.20 & 76.70 & 5.35 & 19.70 & 28.10 \\ 
  1 \% & 74.65 & 75.95 & 74.30 & 49.20 & 1.05 & 3.00 & 12.90 \\ 
\hline
       \multicolumn{8}{l}{$\theta=(3,1)$}\\
10 \% & 33.90 & 35.70 & 34.45 & 22.20 & 8.65 & 7.50 & 18.30 \\ 
  5 \% & 20.30 & 21.50 & 19.75 & 14.20 & 4.75 & 3.25 & 12.80 \\ 
  1 \% & 6.55 & 7.20 & 6.20 & 5.75 & 1.00 & 0.30 & 5.60 \\ 
\hline
\end{tabular}
}
\end{table}
\end{multicols}
%\end{landscape}

%\begin{landscape}
\begin{multicols}{2}
\textbf{Fixed length-scale 1}\\
\textbf{Censoring distribution $G(t)=1-e^{-2t}$}

\begin{table}[H]
\centering
\resizebox{1\columnwidth}{!}{
\begin{tabular}{rrrrarra}
\hline
  \multicolumn{8}{c}{Fixed length-scale 1}\\
  \hline
  \multicolumn{8}{c}{Sample size $n=50$; $\gamma=2$}\\
  \hline
 & MW1 & MW2 & MW3 & Pearson & LR1 & LR2& WLR \\ 
  \hline
  \multicolumn{8}{l}{$\theta=(0.5,1)$}\\
   10 \% & 100.00 & 100.00 & 100.00 & 99.95 & 100.00 & 100.00 & 94.25 \\ 
  5 \% & 100.00 & 100.00 & 100.00 & 99.45 & 99.80 & 100.00 & 83.80 \\ 
  1 \% & 100.00 & 100.00 & 100.00 & 85.00 & 96.00 & 99.95 & 40.55 \\ 
\hline
     \multicolumn{8}{l}{$\theta=(0.7,1)$}\\
10 \% & 100.00 & 100.00 & 100.00 & 99.00 & 97.95 & 100.00 & 65.80 \\ 
  5 \% & 100.00 & 100.00 & 100.00 & 95.40 & 94.20 & 99.95 & 44.75 \\ 
  1 \% & 99.90 & 99.85 & 99.85 & 62.40 & 68.75 & 98.65 & 12.75 \\ 
\hline
        \multicolumn{8}{l}{$\theta=(0.9,1)$}\\
10 \% & 99.95 & 99.95 & 99.95 & 95.50 & 84.40 & 99.95 & 41.50 \\ 
  5 \% & 99.75 & 99.80 & 99.75 & 85.45 & 70.20 & 99.50 & 24.50 \\ 
  1 \% & 98.20 & 98.75 & 98.10 & 47.50 & 30.70 & 89.05 & 5.80 \\ 
   \hline
    \multicolumn{8}{l}{$\theta=(1,1)$}\\
10 \% & 99.80 & 99.80 & 99.80 & 92.80 & 72.80 & 99.80 & 30.20 \\ 
  5 \% & 99.30 & 99.30 & 99.25 & 81.90 & 54.30 & 98.55 & 17.55 \\ 
  1 \% & 95.70 & 96.40 & 95.35 & 41.95 & 17.60 & 79.20 & 5.55 \\ 
\hline
       \multicolumn{8}{l}{$\theta=(1.5,1)$}\\
10 \% & 85.00 & 86.45 & 85.10 & 75.35 & 29.40 & 87.35 & 14.25 \\ 
  5 \% & 75.35 & 77.30 & 75.00 & 58.75 & 15.95 & 69.15 & 8.60 \\ 
  1 \% & 51.30 & 55.40 & 51.35 & 29.30 & 3.70 & 22.80 & 3.20 \\ 
\hline
       \multicolumn{8}{l}{$\theta=(3,1)$}\\
10 \% & 20.05 & 21.20 & 20.30 & 21.55 & 10.70 & 17.65 & 9.25 \\ 
  5 \% & 13.15 & 14.60 & 12.95 & 14.90 & 4.35 & 8.05 & 5.60 \\ 
  1 \% & 4.35 & 5.50 & 4.55 & 6.75 & 0.65 & 0.70 & 3.15 \\ 
\hline
\end{tabular}
}
\end{table}

\textbf{Adaptive length-scale}\\
\textbf{Censoring distribution $G(t)=1-e^{-2t}$}

\begin{table}[H]
\centering
\resizebox{1\columnwidth}{!}{
\begin{tabular}{rrrrarra}
\hline
  \multicolumn{8}{c}{Adaptive length-scale}\\
  \hline
  \multicolumn{8}{c}{Sample size $n=50$; $\gamma=2$}\\
  \hline
 & MW1 & MW2 & MW3 & Pearson & LR1 & LR2& WLR \\ 
  \hline
  \multicolumn{8}{l}{$\theta=(0.5,1)$}\\
   10 \% & 100.00 & 100.00 & 100.00 & 99.95 & 100.00 & 100.00 & 94.25 \\ 
  5 \% & 100.00 & 100.00 & 100.00 & 99.45 & 99.80 & 100.00 & 83.80 \\ 
  1 \% & 99.95 & 99.95 & 99.95 & 85.00 & 96.00 & 99.95 & 40.55 \\ 
\hline
     \multicolumn{8}{l}{$\theta=(0.7,1)$}\\
10 \% & 100.00 & 100.00 & 100.00 & 99.00 & 97.95 & 100.00 & 65.80 \\ 
  5 \% & 100.00 & 100.00 & 99.95 & 95.40 & 94.20 & 99.95 & 44.75 \\ 
  1 \% & 99.95 & 99.90 & 99.95 & 62.40 & 68.75 & 98.65 & 12.75 \\ 
   \hline
        \multicolumn{8}{l}{$\theta=(0.9,1)$}\\
10 \% & 100.00 & 100.00 & 100.00 & 95.50 & 84.40 & 99.95 & 41.50 \\ 
  5 \% & 99.95 & 99.95 & 99.95 & 85.45 & 70.20 & 99.50 & 24.50 \\ 
  1 \% & 99.05 & 99.05 & 99.15 & 47.50 & 30.70 & 89.05 & 5.80 \\ 
   \hline
    \multicolumn{8}{l}{$\theta=(1,1)$}\\
10 \% & 99.95 & 99.95 & 99.95 & 92.80 & 72.80 & 99.80 & 30.20 \\ 
  5 \% & 99.90 & 99.90 & 99.95 & 81.90 & 54.30 & 98.55 & 17.55 \\ 
  1 \% & 98.50 & 98.35 & 98.65 & 41.95 & 17.60 & 79.20 & 5.55 \\ 
\hline
       \multicolumn{8}{l}{$\theta=(1.5,1)$}\\
10 \% & 98.85 & 98.80 & 98.80 & 75.35 & 29.40 & 87.35 & 14.25 \\ 
  5 \% & 96.35 & 96.50 & 96.20 & 58.75 & 15.95 & 69.15 & 8.60 \\ 
  1 \% & 83.25 & 81.05 & 83.10 & 29.30 & 3.70 & 22.80 & 3.20 \\ 
 \hline
       \multicolumn{8}{l}{$\theta=(3,1)$}\\
10 \% & 63.15 & 64.40 & 63.55 & 21.55 & 10.70 & 17.65 & 9.25 \\ 
  5 \% & 40.80 & 42.10 & 41.05 & 14.90 & 4.35 & 8.05 & 5.60 \\ 
  1 \% & 11.80 & 12.60 & 12.05 & 6.75 & 0.65 & 0.70 & 3.15 \\ 
  \hline
\end{tabular}
\begin{tabular}{rrrrrrra}
\hline
  \multicolumn{8}{c}{Fixed length-scale 1}\\
  \hline
  \multicolumn{8}{c}{Sample size $n=100$; $\gamma=1/2$}\\
  \hline
 & MW1 & MW2 & MW3 & Pearson & LR1 & LR2& WLR \\ 
  \hline
  \multicolumn{8}{l}{$\theta=(0.5,1)$}\\
10 \% & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\ 
  5 \% & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\ 
  1 \% & 100.00 & 100.00 & 100.00 & 100.00 & 99.85 & 100.00 & 99.70 \\ 
   \hline
     \multicolumn{8}{l}{$\theta=(0.7,1)$}\\
10 \% & 100.00 & 100.00 & 100.00 & 100.00 & 97.00 & 100.00 & 99.50 \\ 
  5 \% & 100.00 & 100.00 & 100.00 & 100.00 & 92.20 & 100.00 & 98.10 \\ 
  1 \% & 100.00 & 100.00 & 100.00 & 100.00 & 66.75 & 100.00 & 88.95 \\ 
\hline
        \multicolumn{8}{l}{$\theta=(0.9,1)$}\\
10 \% & 100.00 & 100.00 & 100.00 & 100.00 & 66.40 & 100.00 & 96.40 \\ 
  5 \% & 100.00 & 100.00 & 100.00 & 100.00 & 49.25 & 100.00 & 91.00 \\ 
  1 \% & 100.00 & 100.00 & 100.00 & 100.00 & 19.30 & 99.65 & 69.65 \\ 
   \hline
    \multicolumn{8}{l}{$\theta=(1,1)$}\\
10 \% & 100.00 & 100.00 & 100.00 & 100.00 & 49.65 & 100.00 & 93.65 \\ 
  5 \% & 100.00 & 100.00 & 100.00 & 100.00 & 33.25 & 99.85 & 85.25 \\ 
  1 \% & 100.00 & 100.00 & 100.00 & 100.00 & 11.55 & 94.60 & 62.30 \\ 
\hline
       \multicolumn{8}{l}{$\theta=(1.5,1)$}\\
10 \% & 94.90 & 95.45 & 95.00 & 99.85 & 16.70 & 77.75 & 79.60 \\ 
  5 \% & 84.20 & 84.65 & 84.50 & 99.10 & 8.95 & 59.10 & 65.75 \\ 
  1 \% & 50.35 & 53.25 & 50.65 & 94.70 & 1.95 & 18.70 & 38.65 \\ 
\hline
       \multicolumn{8}{l}{$\theta=(3,1)$}\\
10 \% & 13.85 & 14.90 & 13.90 & 28.55 & 9.80 & 11.50 & 27.50 \\ 
  5 \% & 8.00 & 8.20 & 7.80 & 19.15 & 5.00 & 5.80 & 18.50 \\ 
  1 \% & 2.15 & 2.45 & 2.30 & 7.25 & 0.90 & 0.95 & 7.90 \\ 
\hline
\end{tabular}
}
\end{table}
\textbf{Adaptive length-scale}\\
\textbf{Censoring distribution $G(t)=1-e^{-1/2t}$}

\begin{table}[H]
\centering
\resizebox{1\columnwidth}{!}{
\begin{tabular}{rrrrrrra}
\hline
  \multicolumn{8}{c}{Adaptive length-scale}\\
  \hline
  \multicolumn{8}{c}{Sample size $n=100$; $\gamma=1/2$}\\
  \hline
 & MW1 & MW2 & MW3 & Pearson & LR1 & LR2& WLR \\ 
  \hline
  \multicolumn{8}{l}{$\theta=(0.5,1)$}\\
  10 \% & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\ 
  5 \% & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\ 
  1 \% & 100.00 & 100.00 & 100.00 & 100.00 & 99.85 & 100.00 & 99.70 \\ 
 \hline
     \multicolumn{8}{l}{$\theta=(0.7,1)$}\\
10 \% & 100.00 & 100.00 & 100.00 & 100.00 & 97.00 & 100.00 & 99.50 \\ 
  5 \% & 100.00 & 100.00 & 100.00 & 100.00 & 92.20 & 100.00 & 98.10 \\ 
  1 \% & 100.00 & 100.00 & 100.00 & 100.00 & 66.75 & 100.00 & 88.95 \\ 
   \hline
        \multicolumn{8}{l}{$\theta=(0.9,1)$}\\
10 \% & 100.00 & 100.00 & 100.00 & 100.00 & 66.40 & 100.00 & 96.40 \\ 
  5 \% & 100.00 & 100.00 & 100.00 & 100.00 & 49.25 & 100.00 & 91.00 \\ 
  1 \% & 100.00 & 100.00 & 100.00 & 100.00 & 19.30 & 99.65 & 69.65 \\ 
   \hline
    \multicolumn{8}{l}{$\theta=(1,1)$}\\
10 \% & 100.00 & 100.00 & 100.00 & 100.00 & 49.65 & 100.00 & 93.65 \\ 
  5 \% & 100.00 & 100.00 & 100.00 & 100.00 & 33.25 & 99.85 & 85.25 \\ 
  1 \% & 100.00 & 100.00 & 100.00 & 100.00 & 11.55 & 94.60 & 62.30 \\ 
\hline
       \multicolumn{8}{l}{$\theta=(1.5,1)$}\\
10 \% & 100.00 & 100.00 & 100.00 & 99.85 & 16.70 & 77.75 & 79.60 \\ 
  5 \% & 100.00 & 100.00 & 100.00 & 99.10 & 8.95 & 59.10 & 65.75 \\ 
  1 \% & 99.55 & 99.70 & 99.65 & 94.70 & 1.95 & 18.70 & 38.65 \\ 
 \hline
       \multicolumn{8}{l}{$\theta=(3,1)$}\\
10 \% & 67.00 & 67.65 & 67.05 & 28.55 & 9.80 & 11.50 & 27.50 \\ 
  5 \% & 43.55 & 44.65 & 43.45 & 19.15 & 5.00 & 5.80 & 18.50 \\ 
  1 \% & 14.20 & 15.20 & 14.55 & 7.25 & 0.90 & 0.95 & 7.90 \\ 
  \hline
\end{tabular}
}
\end{table}
\end{multicols}
%\end{landscape}
%\begin{landscape}
%\subsubsection{Sample size $100$; Censoring distribution $G_2(t)=1-e^{-2t}$}
\begin{multicols}{2}
\textbf{Fixed length-scale 1}\\
\textbf{Censoring distribution $G(t)=1-e^{-2t}$}

\begin{table}[H]
\centering
\resizebox{1\columnwidth}{!}{
\begin{tabular}{rrrrarrb}
\hline
  \multicolumn{8}{c}{Fixed length-scale 1}\\
  \hline
  \multicolumn{8}{c}{Sample size $n=100$; $\gamma=2$}\\
  \hline
 & MW1 & MW2 & MW3 & Pearson & LR1 & LR2& WLR \\ 
  \hline
  \multicolumn{8}{l}{$\theta=(0.5,1)$}\\
10 \% & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\ 
  5 \% & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\ 
  1 \% & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 99.55 \\ 
   \hline
     \multicolumn{8}{l}{$\theta=(0.7,1)$}\\
10 \% & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 99.20 \\ 
  5 \% & 100.00 & 100.00 & 100.00 & 100.00 & 99.95 & 100.00 & 97.50 \\ 
  1 \% & 100.00 & 100.00 & 100.00 & 100.00 & 99.35 & 100.00 & 83.95 \\ 
   \hline
        \multicolumn{8}{l}{$\theta=(0.9,1)$}\\
10 \% & 100.00 & 100.00 & 100.00 & 100.00 & 99.40 & 100.00 & 90.65 \\ 
  5 \% & 100.00 & 100.00 & 100.00 & 100.00 & 97.80 & 100.00 & 79.20 \\ 
  1 \% & 100.00 & 100.00 & 100.00 & 99.55 & 85.35 & 100.00 & 43.05 \\ 
   \hline
    \multicolumn{8}{l}{$\theta=(1,1)$}\\
10 \% & 100.00 & 100.00 & 100.00 & 100.00 & 97.25 & 100.00 & 79.95 \\ 
  5 \% & 100.00 & 100.00 & 100.00 & 99.95 & 92.70 & 100.00 & 63.15 \\ 
  1 \% & 100.00 & 100.00 & 100.00 & 98.55 & 67.90 & 100.00 & 29.10 \\ 
\hline
       \multicolumn{8}{l}{$\theta=(1.5,1)$}\\
10 \% & 99.35 & 99.30 & 99.30 & 99.00 & 54.70 & 99.90 & 31.10 \\ 
  5 \% & 97.35 & 97.40 & 97.25 & 96.65 & 37.60 & 99.20 & 17.50 \\ 
  1 \% & 88.00 & 88.50 & 87.75 & 82.20 & 12.10 & 87.85 & 4.15 \\ 
 \hline
       \multicolumn{8}{l}{$\theta=(3,1)$}\\
10 \% & 27.45 & 27.95 & 27.60 & 34.45 & 12.20 & 38.90 & 14.20 \\ 
  5 \% & 17.55 & 18.45 & 17.50 & 23.25 & 5.75 & 22.45 & 9.95 \\ 
  1 \% & 5.80 & 6.55 & 6.00 & 9.80 & 1.25 & 3.90 & 4.55 \\ 
  \hline
\end{tabular}
}
\end{table}

\textbf{Adaptive length-scale}\\
\textbf{Censoring distribution $G(t)=1-e^{-2t}$}

\begin{table}[H]
\centering
\resizebox{1\columnwidth}{!}{
\begin{tabular}{rrrrarrb}
\hline
  \multicolumn{8}{c}{Adaptive length-scale}\\
  \hline
  \multicolumn{8}{c}{Sample size $n=100$; $\gamma=2$}\\
  \hline
 & MW1 & MW2 & MW3 & Pearson & LR1 & LR2& WLR \\ 
  \hline
  \multicolumn{8}{l}{$\theta=(0.5,1)$}\\
   10 \% & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\ 
  5 \% & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\ 
  1 \% & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 99.55 \\ 
\hline
     \multicolumn{8}{l}{$\theta=(0.7,1)$}\\
10 \% & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 99.20 \\ 
  5 \% & 100.00 & 100.00 & 100.00 & 100.00 & 99.95 & 100.00 & 97.50 \\ 
  1 \% & 100.00 & 100.00 & 100.00 & 100.00 & 99.35 & 100.00 & 83.95 \\ 
\hline
        \multicolumn{8}{l}{$\theta=(0.9,1)$}\\
10 \% & 100.00 & 100.00 & 100.00 & 100.00 & 99.40 & 100.00 & 90.65 \\ 
  5 \% & 100.00 & 100.00 & 100.00 & 100.00 & 97.80 & 100.00 & 79.20 \\ 
  1 \% & 100.00 & 100.00 & 100.00 & 99.55 & 85.35 & 100.00 & 43.05 \\ 
   \hline
    \multicolumn{8}{l}{$\theta=(1,1)$}\\
10 \% & 100.00 & 100.00 & 100.00 & 100.00 & 97.25 & 100.00 & 80.90 \\ 
  5 \% & 100.00 & 100.00 & 100.00 & 99.95 & 92.70 & 100.00 & 65.30 \\ 
  1 \% & 100.00 & 100.00 & 100.00 & 98.55 & 67.90 & 100.00 & 27.95 \\ 
\hline
       \multicolumn{8}{l}{$\theta=(1.5,1)$}\\
10 \% & 100.00 & 100.00 & 100.00 & 99.00 & 54.70 & 99.90 & 35.35 \\ 
  5 \% & 100.00 & 100.00 & 100.00 & 96.65 & 37.60 & 99.20 & 21.40 \\ 
  1 \% & 99.85 & 99.80 & 99.80 & 82.20 & 12.10 & 87.85 & 5.30 \\ 
\hline
       \multicolumn{8}{l}{$\theta=(3,1)$}\\
10 \% & 95.20 & 95.10 & 95.15 & 34.45 & 12.20 & 38.90 & 11.80 \\ 
  5 \% & 86.70 & 86.80 & 86.90 & 23.25 & 5.75 & 22.45 & 7.20 \\ 
  1 \% & 49.30 & 48.45 & 49.65 & 9.80 & 1.25 & 3.90 & 2.85 \\ 
\hline
\end{tabular}
\begin{tabular}{rrrrrrrr}
\hline
  \multicolumn{8}{c}{Fixed length-scale 1}\\
  \hline
  \multicolumn{8}{c}{Sample size $n=200$; $\gamma=1/2$}\\
  \hline
 & MW1 & MW2 & MW3 & Pearson & LR1 & LR2& WLR \\ 
  \hline
  \multicolumn{8}{l}{$\theta=(0.5,1)$}\\
  10 \% & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\ 
  5 \% & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\ 
  1 \% & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\ 
 \hline
     \multicolumn{8}{l}{$\theta=(0.7,1)$}\\
10 \% & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\ 
  5 \% & 100.00 & 100.00 & 100.00 & 100.00 & 99.90 & 100.00 & 100.00 \\ 
  1 \% & 100.00 & 100.00 & 100.00 & 100.00 & 98.80 & 100.00 & 100.00 \\ 
   \hline
        \multicolumn{8}{l}{$\theta=(0.9,1)$}\\
10 \% & 100.00 & 100.00 & 100.00 & 100.00 & 95.05 & 100.00 & 100.00 \\ 
  5 \% & 100.00 & 100.00 & 100.00 & 100.00 & 88.45 & 100.00 & 99.95 \\ 
  1 \% & 100.00 & 100.00 & 100.00 & 100.00 & 64.30 & 100.00 & 99.75 \\ 
   \hline
    \multicolumn{8}{l}{$\theta=(1,1)$}\\
10 \% & 100.00 & 100.00 & 100.00 & 100.00 & 83.00 & 100.00 & 100.00 \\ 
  5 \% & 100.00 & 100.00 & 100.00 & 100.00 & 71.00 & 100.00 & 99.75 \\ 
  1 \% & 100.00 & 100.00 & 100.00 & 100.00 & 39.95 & 100.00 & 99.15 \\ 
\hline
       \multicolumn{8}{l}{$\theta=(1.5,1)$}\\
10 \% & 99.95 & 100.00 & 100.00 & 100.00 & 28.50 & 98.10 & 99.30 \\ 
  5 \% & 99.70 & 99.80 & 99.80 & 100.00 & 17.70 & 94.40 & 98.65 \\ 
  1 \% & 93.80 & 93.65 & 93.45 & 100.00 & 5.20 & 73.50 & 93.40 \\ 
 \hline
       \multicolumn{8}{l}{$\theta=(3,1)$}\\
10 \% & 21.20 & 21.05 & 20.95 & 44.70 & 10.70 & 21.85 & 55.45 \\ 
  5 \% & 12.00 & 11.95 & 11.50 & 31.70 & 4.95 & 11.40 & 44.05 \\ 
  1 \% & 3.35 & 3.60 & 3.40 & 14.20 & 1.00 & 2.35 & 24.80 \\ 
  \hline
\end{tabular}
}
\end{table}

\textbf{Adaptive length-scale}\\
\textbf{Censoring distribution $G(t)=1-e^{-1/2t}$}

\begin{table}[H]
\centering
\resizebox{1\columnwidth}{!}{
\begin{tabular}{rrrrrrrr}
\hline
  \multicolumn{8}{c}{Adaptive length-scale}\\
  \hline
  \multicolumn{8}{c}{Sample size $n=200$; $\gamma=1/2$}\\
  \hline
 & MW1 & MW2 & MW3 & Pearson & LR1 & LR2& WLR \\ 
  \hline
  \multicolumn{8}{l}{$\theta=(0.5,1)$}\\
 10 \% & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\ 
  5 \% & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\ 
  1 \% & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\ 
  \hline
     \multicolumn{8}{l}{$\theta=(0.7,1)$}\\
10 \% & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\ 
  5 \% & 100.00 & 100.00 & 100.00 & 100.00 & 99.90 & 100.00 & 100.00 \\ 
  1 \% & 100.00 & 100.00 & 100.00 & 100.00 & 98.80 & 100.00 & 100.00 \\ 
\hline
        \multicolumn{8}{l}{$\theta=(0.9,1)$}\\
10 \% & 100.00 & 100.00 & 100.00 & 100.00 & 95.05 & 100.00 & 100.00 \\ 
  5 \% & 100.00 & 100.00 & 100.00 & 100.00 & 88.45 & 100.00 & 99.95 \\ 
  1 \% & 100.00 & 100.00 & 100.00 & 100.00 & 64.30 & 100.00 & 99.75 \\ 
   \hline
    \multicolumn{8}{l}{$\theta=(1,1)$}\\
10 \% & 100.00 & 100.00 & 100.00 & 100.00 & 83.00 & 100.00 & 100.00 \\ 
  5 \% & 100.00 & 100.00 & 100.00 & 100.00 & 71.00 & 100.00 & 99.95 \\ 
  1 \% & 100.00 & 100.00 & 100.00 & 100.00 & 39.95 & 100.00 & 99.30 \\ 
\hline
       \multicolumn{8}{l}{$\theta=(1.5,1)$}\\
10 \% & 100.00 & 100.00 & 100.00 & 100.00 & 28.50 & 98.10 & 99.25 \\ 
  5 \% & 100.00 & 100.00 & 100.00 & 100.00 & 17.70 & 94.40 & 98.05 \\ 
  1 \% & 100.00 & 100.00 & 100.00 & 100.00 & 5.20 & 73.50 & 90.55 \\ 
\hline
       \multicolumn{8}{l}{$\theta=(3,1)$}\\
10 \% & 98.20 & 98.35 & 98.30 & 44.70 & 10.70 & 21.85 & 44.35 \\ 
  5 \% & 89.75 & 89.95 & 89.85 & 31.70 & 4.95 & 11.40 & 31.45 \\ 
  1 \% & 48.90 & 48.00 & 47.85 & 14.20 & 1.00 & 2.35 & 12.85 \\ 
\hline
\end{tabular}
}
\end{table}
\end{multicols}
%\end{landscape}

%\begin{landscape}
\begin{multicols}{2}
\textbf{Fixed length-scale 1}\\
\textbf{Censoring distribution $G(t)=1-e^{-2t}$}

\begin{table}[H]
\centering
\resizebox{1\columnwidth}{!}{
\begin{tabular}{rrrrarrr}
\hline
  \multicolumn{8}{c}{Fixed length-scale 1}\\
  \hline
  \multicolumn{8}{c}{Sample size $n=200$; $\gamma=2$}\\
  \hline
 & MW1 & MW2 & MW3 & Pearson & LR1 & LR2& WLR \\ 
  \hline
  \multicolumn{8}{l}{$\theta=(0.5,1)$}\\
  10 \% & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\ 
  5 \% & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\ 
  1 \% & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\ 
 \hline
     \multicolumn{8}{l}{$\theta=(0.7,1)$}\\
10 \% & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\ 
  5 \% & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\ 
  1 \% & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\ 
\hline
        \multicolumn{8}{l}{$\theta=(0.9,1)$}\\
10 \% & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 99.95 \\ 
  5 \% & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 99.75 \\ 
  1 \% & 100.00 & 100.00 & 100.00 & 100.00 & 99.90 & 100.00 & 98.25 \\ 
   \hline
    \multicolumn{8}{l}{$\theta=(1,1)$}\\
10 \% & 100.00 & 100.00 & 100.00 & 100.00 & 99.95 & 100.00 & 99.60 \\ 
  5 \% & 100.00 & 100.00 & 100.00 & 100.00 & 99.90 & 100.00 & 98.50 \\ 
  1 \% & 100.00 & 100.00 & 100.00 & 100.00 & 98.95 & 100.00 & 91.00 \\ 
\hline
       \multicolumn{8}{l}{$\theta=(1.5,1)$}\\
10 \% & 100.00 & 100.00 & 100.00 & 100.00 & 84.75 & 100.00 & 75.60 \\ 
  5 \% & 99.95 & 100.00 & 100.00 & 100.00 & 72.50 & 100.00 & 59.05 \\ 
  1 \% & 99.75 & 99.70 & 99.70 & 99.95 & 43.70 & 99.90 & 26.90 \\ 
\hline
       \multicolumn{8}{l}{$\theta=(3,1)$}\\
10 \% & 44.65 & 44.90 & 44.65 & 56.40 & 18.65 & 74.90 & 27.45 \\ 
  5 \% & 31.45 & 31.70 & 30.95 & 44.05 & 10.35 & 56.80 & 16.95 \\ 
  1 \% & 13.30 & 13.50 & 13.15 & 22.45 & 2.20 & 22.15 & 6.20 \\ 
\hline
\end{tabular}
}
\end{table}
\textbf{Adaptive length-scale}\\
\textbf{Censoring distribution $G(t)=1-e^{-2t}$}

\begin{table}[H]
\centering
\resizebox{1\columnwidth}{!}{
\begin{tabular}{rrrrarrr}
\hline
  \multicolumn{8}{c}{Adaptive length-scale}\\
  \hline
  \multicolumn{8}{c}{Sample size $n=200$; $\gamma=2$}\\
  \hline
 & MW1 & MW2 & MW3 & Pearson & LR1 & LR2& WLR \\ 
  \hline
  \multicolumn{8}{l}{$\theta=(0.5,1)$}\\
10 \% & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\ 
  5 \% & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\ 
  1 \% & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\ 
   \hline
     \multicolumn{8}{l}{$\theta=(0.7,1)$}\\
10 \% & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\ 
  5 \% & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\ 
  1 \% & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\ 
   \hline
        \multicolumn{8}{l}{$\theta=(0.9,1)$}\\
10 \% & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 99.95 \\ 
  5 \% & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 99.75 \\ 
  1 \% & 100.00 & 100.00 & 100.00 & 100.00 & 99.90 & 100.00 & 98.25 \\ 
   \hline
    \multicolumn{8}{l}{$\theta=(1,1)$}\\
10 \% & 100.00 & 100.00 & 100.00 & 100.00 & 99.95 & 100.00 & 99.80 \\ 
  5 \% & 100.00 & 100.00 & 100.00 & 100.00 & 99.90 & 100.00 & 98.70 \\ 
  1 \% & 100.00 & 100.00 & 100.00 & 100.00 & 98.95 & 100.00 & 92.35 \\ 
\hline
       \multicolumn{8}{l}{$\theta=(1.5,1)$}\\
10 \% & 100.00 & 100.00 & 100.00 & 100.00 & 84.75 & 100.00 & 79.45 \\ 
  5 \% & 100.00 & 100.00 & 100.00 & 100.00 & 72.50 & 100.00 & 65.70 \\ 
  1 \% & 100.00 & 100.00 & 100.00 & 99.95 & 43.70 & 99.90 & 30.70 \\ 
 \hline
       \multicolumn{8}{l}{$\theta=(3,1)$}\\
10 \% & 100.00 & 100.00 & 100.00 & 56.40 & 18.65 & 74.90 & 24.00 \\ 
  5 \% & 99.95 & 99.95 & 99.95 & 44.05 & 10.35 & 56.80 & 15.10 \\ 
  1 \% & 96.45 & 96.45 & 97.05 & 22.45 & 2.20 & 22.15 & 5.55 \\ 
  \hline
\end{tabular}

==> (inline-2) <==
\begin{tabular}{rrrrbrra}
\hline
\multicolumn{8}{c}{Weibull hazard functions}
\\\hline
\multicolumn{8}{c}{Sample size $n= 30 $; Censoring $ 30 \% $; Fixed length-scale 1}
\\\hline
& MW1 & MW2 & MW3 & Pearson & LR1 & LR2 &WLR\\ 
\hline
\multicolumn{8}{l}{$\theta_w=(0.5,1)$}\\
10 \%& 40.40 & 43.85 & 40.55 & 70.25 & 28.55 & 71.30 & 70.55 \\ 
5 \%& 26.65 & 31.35 & 26.45 & 60.15 & 20.45 & 65.15 & 63.70 \\ 
1\%& 7.75 & 12.75 & 8.05 & 42.05 & 9.60 & 51.80 & 52.55 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(1,1)$}\\
10 \%& 8.95 & 10.50 & 9.10 & 13.20 & 9.45 & 9.80 & 18.65 \\ 
5 \%& 4.65 & 6.05 & 4.80 & 8.85 & 5.10 & 5.20 & 13.30 \\ 
1\%& 1.20 & 2.05 & 1.45 & 3.60 & 1.60 & 1.45 & 6.40 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(1.5,1)$}\\
10 \%& 25.95 & 28.90 & 26.10 & 52.20 & 3.65 & 8.45 & 33.40 \\ 
5 \%& 16.75 & 19.30 & 16.65 & 40.80 & 1.55 & 3.45 & 24.10 \\ 
1\%& 5.30 & 7.80 & 5.35 & 21.10 & 0.05 & 0.25 & 11.55 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(2,1)$}\\
10 \%& 69.75 & 72.55 & 70.00 & 95.20 & 1.30 & 17.60 & 73.15 \\ 
5 \%& 53.45 & 57.85 & 53.55 & 89.65 & 0.45 & 5.95 & 63.10 \\ 
1\%& 25.65 & 30.15 & 25.45 & 72.95 & 0.00 & 0.20 & 42.00 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(2.5,1)$}\\
10 \%& 95.05 & 95.70 & 95.25 & 99.90 & 0.55 & 28.45 & 95.75 \\ 
5 \%& 87.60 & 89.90 & 87.75 & 99.80 & 0.00 & 9.40 & 92.80 \\ 
1\%& 63.20 & 69.10 & 63.75 & 98.20 & 0.00 & 0.30 & 80.35 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(3,1)$}\\
10 \%& 99.90 & 99.90 & 99.85 & 100.00 & 0.05 & 43.40 & 99.55 \\ 
5 \%& 98.90 & 99.25 & 98.75 & 100.00 & 0.00 & 16.30 & 99.00 \\ 
1\%& 89.60 & 91.40 & 89.50 & 99.90 & 0.00 & 0.45 & 96.20 \\ 
   \hline
\end{tabular}
}
\end{table}

\textbf{Adaptive length-scale}\\
\textbf{Censoring percentage $30\%$}

\begin{table}[H]
\centering
\resizebox{1\columnwidth}{!}{
\begin{tabular}{rrrrbrra}
\hline
\multicolumn{8}{c}{Weibull hazard functions}
\\\hline
\multicolumn{8}{c}{Sample size $n= 30 $; Censoring $ 30 \% $; Adaptive length-scale }
\\\hline
& MW1 & MW2 & MW3 & Pearson & LR1 & LR2 &WLR\\ 
\hline
\multicolumn{8}{l}{$\theta_w=(0.5,1)$}\\
10 \%& 67.20 & 70.70 & 67.30 & 70.25 & 28.55 & 71.30 & 70.55 \\ 
5 \%& 52.30 & 56.10 & 52.15 & 60.15 & 20.45 & 65.15 & 63.70 \\ 
1\%& 21.95 & 29.40 & 21.95 & 42.05 & 9.60 & 51.80 & 52.55 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(1,1)$}\\
10 \%& 9.25 & 10.25 & 8.95 & 13.20 & 9.45 & 9.80 & 18.65 \\ 
5 \%& 4.40 & 5.25 & 4.40 & 8.85 & 5.10 & 5.20 & 13.30 \\ 
1\%& 0.85 & 1.50 & 0.95 & 3.60 & 1.60 & 1.45 & 6.40 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(1.5,1)$}\\
10 \%& 45.35 & 48.20 & 45.50 & 52.20 & 3.65 & 8.45 & 33.40 \\ 
5 \%& 32.50 & 35.80 & 32.05 & 40.80 & 1.55 & 3.45 & 24.10 \\ 
1\%& 12.70 & 15.05 & 12.35 & 21.10 & 0.05 & 0.25 & 11.55 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(2,1)$}\\
10 \%& 92.75 & 93.45 & 92.50 & 95.20 & 1.30 & 17.60 & 73.15 \\ 
5 \%& 85.60 & 87.50 & 85.60 & 89.65 & 0.45 & 5.95 & 63.10 \\ 
1\%& 61.25 & 65.55 & 60.15 & 72.95 & 0.00 & 0.20 & 42.00 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(2.5,1)$}\\
10 \%& 99.90 & 99.95 & 99.90 & 99.90 & 0.55 & 28.45 & 95.75 \\ 
5 \%& 99.65 & 99.75 & 99.60 & 99.80 & 0.00 & 9.40 & 92.80 \\ 
1\%& 95.00 & 96.15 & 95.30 & 98.20 & 0.00 & 0.30 & 80.35 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(3,1)$}\\
10 \%& 100.00 & 100.00 & 100.00 & 100.00 & 0.05 & 43.40 & 99.55 \\ 
5 \%& 100.00 & 100.00 & 100.00 & 100.00 & 0.00 & 16.30 & 99.00 \\ 
1\%& 99.80 & 99.95 & 99.85 & 99.90 & 0.00 & 0.45 & 96.20 \\ 
   \hline
\end{tabular}
}
\end{table}
\end{multicols}
%\end{landscape}

%\begin{landscape}
\begin{multicols}{2}

\textbf{Fixed length-scale 1}\\
\textbf{Censoring percentage $50\%$}
\begin{table}[H]
\centering
\resizebox{1\columnwidth}{!}{
\begin{tabular}{rrrrarra}
\hline
\multicolumn{8}{c}{Weibull hazard functions}
\\\hline
\multicolumn{8}{c}{Sample size $n= 30 $; Censoring $ 50 \% $; Fixed length-scale 1 }
\\\hline
& MW1 & MW2 & MW3 & Pearson & LR1 & LR2 &WLR\\ 
\hline
\multicolumn{8}{l}{$\theta_w=(0.5,1)$}\\
10 \%& 51.00 & 54.40 & 51.00 & 61.95 & 51.30 & 85.05 & 63.80 \\ 
5 \%& 36.05 & 41.35 & 36.00 & 53.60 & 42.35 & 80.60 & 57.50 \\ 
1\%& 13.15 & 19.95 & 13.10 & 37.25 & 27.10 & 68.40 & 47.15 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(1,1)$}\\
10 \%& 9.25 & 10.80 & 9.20 & 14.35 & 9.50 & 9.75 & 16.70 \\ 
5 \%& 4.45 & 5.95 & 4.25 & 10.05 & 4.85 & 5.20 & 11.05 \\ 
1\%& 1.00 & 1.85 & 1.10 & 5.35 & 1.10 & 1.10 & 6.20 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(1.5,1)$}\\
10 \%& 29.35 & 31.75 & 29.30 & 44.30 & 3.60 & 15.10 & 20.65 \\ 
5 \%& 19.05 & 22.15 & 18.90 & 32.25 & 1.30 & 6.50 & 14.20 \\ 
1\%& 6.95 & 9.95 & 7.05 & 16.70 & 0.20 & 0.70 & 8.05 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(2,1)$}\\
10 \%& 69.95 & 72.60 & 69.80 & 86.25 & 0.90 & 32.25 & 46.25 \\ 
5 \%& 54.20 & 58.50 & 54.60 & 77.10 & 0.20 & 15.25 & 36.05 \\ 
1\%& 28.35 & 34.10 & 27.75 & 54.40 & 0.00 & 1.50 & 20.70 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(2.5,1)$}\\
10 \%& 93.80 & 94.95 & 93.85 & 99.15 & 0.40 & 51.50 & 76.65 \\ 
5 \%& 86.80 & 88.90 & 86.50 & 98.30 & 0.00 & 25.15 & 67.50 \\ 
1\%& 62.95 & 69.00 & 62.50 & 91.20 & 0.00 & 2.20 & 47.60 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(3,1)$}\\
10 \%& 99.75 & 99.85 & 99.80 & 100.00 & 0.10 & 68.00 & 92.45 \\ 
5 \%& 98.15 & 98.75 & 98.25 & 99.85 & 0.00 & 37.20 & 87.40 \\ 
1\%& 88.65 & 91.35 & 88.55 & 98.90 & 0.00 & 3.25 & 74.65 \\ 
   \hline
\end{tabular}
}
\end{table}

\textbf{Adaptive length-scale}\\
\textbf{Censoring percentage $50\%$}

\begin{table}[H]
\centering
\resizebox{1\columnwidth}{!}{
\begin{tabular}{rrrrarra}
\hline
\multicolumn{8}{c}{Weibull hazard functions}
\\\hline
\multicolumn{8}{c}{Sample size $n= 30 $; Censoring $ 50 \% $; Adaptive length-scale }
\\\hline
& MW1 & MW2 & MW3 & Pearson & LR1 & LR2 &WLR\\ 
\hline
\multicolumn{8}{l}{$\theta_w=(0.5,1)$}\\
10 \%& 68.20 & 70.85 & 67.95 & 61.95 & 51.30 & 85.05 & 63.80 \\ 
5 \%& 52.20 & 56.40 & 52.10 & 53.60 & 42.35 & 80.60 & 57.50 \\ 
1\%& 21.00 & 29.20 & 21.40 & 37.25 & 27.10 & 68.40 & 47.15 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(1,1)$}\\
10 \%& 8.85 & 10.20 & 8.85 & 14.35 & 9.50 & 9.75 & 16.70 \\ 
5 \%& 4.30 & 5.35 & 4.25 & 10.05 & 4.85 & 5.20 & 11.05 \\ 
1\%& 0.65 & 1.15 & 0.60 & 5.35 & 1.10 & 1.10 & 6.20 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(1.5,1)$}\\
10 \%& 41.60 & 44.25 & 41.65 & 44.30 & 3.60 & 15.10 & 20.65 \\ 
5 \%& 29.70 & 32.35 & 29.80 & 32.25 & 1.30 & 6.50 & 14.20 \\ 
1\%& 11.60 & 13.15 & 11.50 & 16.70 & 0.20 & 0.70 & 8.05 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(2,1)$}\\
10 \%& 87.65 & 88.75 & 87.50 & 86.25 & 0.90 & 32.25 & 46.25 \\ 
5 \%& 78.90 & 80.55 & 78.75 & 77.10 & 0.20 & 15.25 & 36.05 \\ 
1\%& 53.05 & 56.95 & 53.65 & 54.40 & 0.00 & 1.50 & 20.70 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(2.5,1)$}\\
10 \%& 99.75 & 99.85 & 99.80 & 99.15 & 0.40 & 51.50 & 76.65 \\ 
5 \%& 98.65 & 99.20 & 98.75 & 98.30 & 0.00 & 25.15 & 67.50 \\ 
1\%& 89.35 & 91.05 & 89.30 & 91.20 & 0.00 & 2.20 & 47.60 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(3,1)$}\\
10 \%& 100.00 & 100.00 & 100.00 & 100.00 & 0.10 & 68.00 & 92.45 \\ 
5 \%& 100.00 & 100.00 & 100.00 & 99.85 & 0.00 & 37.20 & 87.40 \\ 
1\%& 99.60 & 99.60 & 99.60 & 98.90 & 0.00 & 3.25 & 74.65 \\ 
   \hline
\end{tabular}
\begin{tabular}{rrrrrrra}
\hline
\multicolumn{8}{c}{Weibull hazard functions}
\\\hline
\multicolumn{8}{c}{Sample size $n= 50 $; Censoring $ 30 \% $; Fixed length-scale 1 }
\\\hline
& MW1 & MW2 & MW3 & Pearson & LR1 & LR2 &WLR\\ 
\hline
\multicolumn{8}{l}{$\theta_w=(0.5,1)$}\\
10 \%& 61.40 & 63.10 & 61.10 & 90.35 & 30.15 & 85.95 & 83.95 \\ 
5 \%& 46.40 & 49.25 & 46.00 & 84.60 & 22.75 & 81.10 & 78.05 \\ 
1\%& 20.95 & 25.00 & 20.85 & 68.05 & 12.65 & 68.45 & 67.00 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(1,1)$}\\
10 \%& 8.85 & 9.40 & 8.70 & 11.55 & 9.60 & 9.05 & 15.80 \\ 
5 \%& 4.45 & 5.15 & 4.30 & 6.40 & 4.40 & 4.65 & 9.25 \\ 
1\%& 1.05 & 1.55 & 1.05 & 2.05 & 1.00 & 1.05 & 3.65 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(1.5,1)$}\\
10 \%& 38.10 & 39.80 & 38.15 & 74.90 & 3.55 & 14.85 & 45.95 \\ 
5 \%& 24.80 & 26.85 & 24.95 & 62.90 & 1.20 & 6.20 & 34.80 \\ 
1\%& 8.30 & 10.00 & 8.70 & 38.30 & 0.05 & 1.00 & 18.10 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(2,1)$}\\
10 \%& 91.50 & 92.40 & 91.35 & 99.85 & 1.10 & 40.65 & 94.40 \\ 
5 \%& 80.80 & 82.20 & 80.55 & 99.40 & 0.20 & 19.60 & 88.95 \\ 
1\%& 49.75 & 54.45 & 50.50 & 96.80 & 0.00 & 2.20 & 73.20 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(2.5,1)$}\\
10 \%& 100.00 & 99.95 & 99.95 & 100.00 & 0.65 & 66.90 & 99.70 \\ 
5 \%& 99.15 & 99.45 & 99.30 & 100.00 & 0.05 & 40.80 & 99.65 \\ 
1\%& 92.35 & 93.25 & 92.25 & 100.00 & 0.00 & 4.80 & 98.15 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(3,1)$}\\
10 \%& 100.00 & 100.00 & 100.00 & 100.00 & 0.10 & 87.35 & 100.00 \\ 
5 \%& 100.00 & 100.00 & 100.00 & 100.00 & 0.00 & 62.30 & 99.95 \\ 
1\%& 99.85 & 99.85 & 99.85 & 100.00 & 0.00 & 9.35 & 99.95 \\ 
   \hline
\end{tabular}
}
\end{table}

\textbf{Adaptive length-scale}\\
\textbf{Censoring percentage $30\%$}

\begin{table}[H]
\centering
\resizebox{1\columnwidth}{!}{
\begin{tabular}{rrrrrrra}
\hline
\multicolumn{8}{c}{Weibull hazard functions}
\\\hline
\multicolumn{8}{c}{Sample size $n= 50 $; Censoring $ 30 \% $; Adaptive length-scale }
\\\hline
& MW1 & MW2 & MW3 & Pearson & LR1 & LR2 &WLR\\ 
\hline
\multicolumn{8}{l}{$\theta_w=(0.5,1)$}\\
10 \%& 90.35 & 91.30 & 90.25 & 90.35 & 30.15 & 85.95 & 83.95 \\ 
5 \%& 81.95 & 84.20 & 82.50 & 84.60 & 22.75 & 81.10 & 78.05 \\ 
1\%& 53.80 & 58.05 & 53.20 & 68.05 & 12.65 & 68.45 & 67.00 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(1,1)$}\\
10 \%& 8.50 & 9.05 & 8.45 & 11.55 & 9.60 & 9.05 & 15.80 \\ 
5 \%& 4.20 & 4.75 & 4.40 & 6.40 & 4.40 & 4.65 & 9.25 \\ 
1\%& 1.05 & 1.25 & 1.05 & 2.05 & 1.00 & 1.05 & 3.65 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(1.5,1)$}\\
10 \%& 70.05 & 71.50 & 70.10 & 74.90 & 3.55 & 14.85 & 45.95 \\ 
5 \%& 54.70 & 57.60 & 55.70 & 62.90 & 1.20 & 6.20 & 34.80 \\ 
1\%& 27.05 & 29.40 & 27.70 & 38.30 & 0.05 & 1.00 & 18.10 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(2,1)$}\\
10 \%& 99.60 & 99.70 & 99.60 & 99.85 & 1.10 & 40.65 & 94.40 \\ 
5 \%& 98.85 & 99.00 & 98.95 & 99.40 & 0.20 & 19.60 & 88.95 \\ 
1\%& 92.75 & 93.35 & 92.75 & 96.80 & 0.00 & 2.20 & 73.20 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(2.5,1)$}\\
10 \%& 100.00 & 100.00 & 100.00 & 100.00 & 0.65 & 66.90 & 99.70 \\ 
5 \%& 100.00 & 100.00 & 100.00 & 100.00 & 0.05 & 40.80 & 99.65 \\ 
1\%& 99.95 & 99.95 & 99.95 & 100.00 & 0.00 & 4.80 & 98.15 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(3,1)$}\\
10 \%& 100.00 & 100.00 & 100.00 & 100.00 & 0.10 & 87.35 & 100.00 \\ 
5 \%& 100.00 & 100.00 & 100.00 & 100.00 & 0.00 & 62.30 & 99.95 \\ 
1\%& 100.00 & 100.00 & 100.00 & 100.00 & 0.00 & 9.35 & 99.95 \\ 
   \hline
\end{tabular}
}
\end{table}
\end{multicols}

%\end{landscape}
%\begin{landscape}

\begin{multicols}{2}

\textbf{Fixed length-scale 1}\\
\textbf{Censoring percentage $50\%$}

\begin{table}[H]
\centering
\resizebox{1\columnwidth}{!}{
\begin{tabular}{rrrrarra}
\hline
\multicolumn{8}{c}{Weibull hazard functions}
\\\hline
\multicolumn{8}{c}{Sample size $n= 50 $; Censoring $ 50 \% $; Fixed length-scale 1 }
\\\hline
& MW1 & MW2 & MW3 & Pearson & LR1 & LR2 &WLR\\ 
\hline
\multicolumn{8}{l}{$\theta_w=(0.5,1)$}\\
10 \%& 74.05 & 75.60 & 74.10 & 82.40 & 64.50 & 95.30 & 76.65 \\ 
5 \%& 61.05 & 63.30 & 60.85 & 75.75 & 55.75 & 93.00 & 70.55 \\ 
1\%& 31.15 & 36.15 & 30.65 & 58.65 & 37.00 & 85.75 & 57.85 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(1,1)$}\\
10 \%& 8.40 & 9.30 & 8.45 & 14.35 & 9.15 & 9.60 & 15.70 \\ 
5 \%& 4.45 & 5.20 & 4.50 & 9.60 & 4.90 & 5.05 & 10.15 \\ 
1\%& 1.10 & 1.65 & 1.10 & 4.85 & 1.20 & 1.20 & 4.90 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(1.5,1)$}\\
10 \%& 41.95 & 43.00 & 41.40 & 60.60 & 3.45 & 26.85 & 24.15 \\ 
5 \%& 28.20 & 30.60 & 28.35 & 49.40 & 1.20 & 14.35 & 17.15 \\ 
1\%& 11.20 & 13.95 & 11.25 & 27.05 & 0.10 & 2.15 & 8.40 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(2,1)$}\\
10 \%& 90.20 & 91.25 & 90.40 & 98.60 & 1.10 & 63.95 & 67.90 \\ 
5 \%& 81.45 & 82.40 & 80.80 & 96.65 & 0.25 & 41.70 & 57.05 \\ 
1\%& 54.10 & 58.05 & 54.30 & 88.30 & 0.05 & 8.60 & 36.65 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(2.5,1)$}\\
10 \%& 99.90 & 99.90 & 99.90 & 100.00 & 0.20 & 87.25 & 94.40 \\ 
5 \%& 98.80 & 99.20 & 98.85 & 99.95 & 0.05 & 69.05 & 90.05 \\ 
1\%& 91.60 & 92.85 & 91.10 & 99.75 & 0.00 & 18.60 & 77.40 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(3,1)$}\\
10 \%& 100.00 & 100.00 & 100.00 & 100.00 & 0.00 & 96.90 & 99.35 \\ 
5 \%& 100.00 & 100.00 & 100.00 & 100.00 & 0.00 & 86.95 & 98.75 \\ 
1\%& 99.70 & 99.95 & 99.75 & 100.00 & 0.00 & 34.00 & 95.30 \\ 
   \hline
\end{tabular}
}
\end{table}

\textbf{Adaptive length-scale}\\
\textbf{Censoring percentage $50\%$}

\begin{table}[H]
\centering
\resizebox{1\columnwidth}{!}{
\begin{tabular}{rrrrarra}
\hline
\multicolumn{8}{c}{Weibull hazard functions}
\\\hline
\multicolumn{8}{c}{Sample size $n= 50 $; Censoring $ 50 \% $; Adaptive length-scale }
\\\hline
& MW1 & MW2 & MW3 & Pearson & LR1 & LR2 &WLR\\ 
\hline
\multicolumn{8}{l}{$\theta_w=(0.5,1)$}\\
10 \%& 89.80 & 90.60 & 89.75 & 82.40 & 64.50 & 95.30 & 76.65 \\ 
5 \%& 81.15 & 82.55 & 81.50 & 75.75 & 55.75 & 93.00 & 70.55 \\ 
1\%& 53.80 & 59.45 & 52.95 & 58.65 & 37.00 & 85.75 & 57.85 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(1,1)$}\\
10 \%& 8.35 & 8.90 & 8.35 & 14.35 & 9.15 & 9.60 & 15.70 \\ 
5 \%& 4.15 & 4.65 & 4.05 & 9.60 & 4.90 & 5.05 & 10.15 \\ 
1\%& 0.95 & 1.20 & 1.00 & 4.85 & 1.20 & 1.20 & 4.90 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(1.5,1)$}\\
10 \%& 62.90 & 64.20 & 62.75 & 60.60 & 3.45 & 26.85 & 24.15 \\ 
5 \%& 49.25 & 50.85 & 49.20 & 49.40 & 1.20 & 14.35 & 17.15 \\ 
1\%& 24.20 & 25.95 & 24.35 & 27.05 & 0.10 & 2.15 & 8.40 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(2,1)$}\\
10 \%& 98.65 & 98.80 & 98.65 & 98.60 & 1.10 & 63.95 & 67.90 \\ 
5 \%& 97.50 & 97.60 & 97.30 & 96.65 & 0.25 & 41.70 & 57.05 \\ 
1\%& 86.85 & 87.90 & 86.95 & 88.30 & 0.05 & 8.60 & 36.65 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(2.5,1)$}\\
10 \%& 100.00 & 100.00 & 100.00 & 100.00 & 0.20 & 87.25 & 94.40 \\ 
5 \%& 100.00 & 100.00 & 100.00 & 99.95 & 0.05 & 69.05 & 90.05 \\ 
1\%& 99.75 & 99.85 & 99.85 & 99.75 & 0.00 & 18.60 & 77.40 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(3,1)$}\\
10 \%& 100.00 & 100.00 & 100.00 & 100.00 & 0.00 & 96.90 & 99.35 \\ 
5 \%& 100.00 & 100.00 & 100.00 & 100.00 & 0.00 & 86.95 & 98.75 \\ 
1\%& 100.00 & 100.00 & 100.00 & 100.00 & 0.00 & 34.00 & 95.30 \\ 
   \hline
\end{tabular}
\begin{tabular}{rrrrrrrb}
\hline
\multicolumn{8}{c}{Weibull hazard functions}
\\\hline
\multicolumn{8}{c}{Sample size $n= 100 $; Censoring $ 30 \% $; Fixed length-scale 1 }
\\\hline
& MW1 & MW2 & MW3 & Pearson & LR1 & LR2 &WLR\\ 
\hline
\multicolumn{8}{l}{$\theta_w=(0.5,1)$}\\
10 \%& 89.10 & 89.70 & 89.20 & 99.60 & 36.30 & 97.20 & 97.15 \\ 
5 \%& 77.30 & 78.25 & 76.75 & 99.00 & 28.45 & 95.55 & 95.20 \\ 
1\%& 52.00 & 55.40 & 53.10 & 96.45 & 16.30 & 90.00 & 89.25 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(1,1)$}\\
10 \%& 9.90 & 10.40 & 9.95 & 10.00 & 10.45 & 10.10 & 13.00 \\ 
5 \%& 5.30 & 5.45 & 5.05 & 5.45 & 5.95 & 5.80 & 7.30 \\ 
1\%& 1.15 & 1.30 & 1.00 & 1.80 & 1.30 & 1.30 & 3.05 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(1.5,1)$}\\
10 \%& 69.95 & 70.70 & 69.55 & 97.10 & 5.00 & 39.10 & 79.05 \\ 
5 \%& 52.30 & 54.05 & 51.80 & 94.20 & 2.35 & 23.25 & 66.85 \\ 
1\%& 25.45 & 27.15 & 25.25 & 81.70 & 0.25 & 4.80 & 44.25 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(2,1)$}\\
10 \%& 99.85 & 99.85 & 99.85 & 100.00 & 3.35 & 85.30 & 99.95 \\ 
5 \%& 99.35 & 99.35 & 99.30 & 100.00 & 0.80 & 68.50 & 99.85 \\ 
1\%& 93.20 & 94.10 & 93.00 & 99.95 & 0.00 & 25.70 & 98.60 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(2.5,1)$}\\
10 \%& 100.00 & 100.00 & 100.00 & 100.00 & 1.35 & 98.85 & 100.00 \\ 
5 \%& 100.00 & 100.00 & 100.00 & 100.00 & 0.35 & 94.05 & 100.00 \\ 
1\%& 100.00 & 99.95 & 99.95 & 100.00 & 0.00 & 59.35 & 100.00 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(3,1)$}\\
10 \%& 100.00 & 100.00 & 100.00 & 100.00 & 0.35 & 99.95 & 100.00 \\ 
5 \%& 100.00 & 100.00 & 100.00 & 100.00 & 0.05 & 99.90 & 100.00 \\ 
1\%& 100.00 & 100.00 & 100.00 & 100.00 & 0.00 & 87.25 & 100.00 \\ 
   \hline
\end{tabular}
}
\end{table}

\textbf{adaptive length-scale}\\
\textbf{Censoring percentage $30\%$}

\begin{table}[H]
\centering
\resizebox{1\columnwidth}{!}{
\begin{tabular}{rrrrrrrb}
\hline
\multicolumn{8}{c}{Weibull hazard functions}
\\\hline
\multicolumn{8}{c}{Sample size $n= 100 $; Censoring $ 30 \% $; Adaptive length-scale }
\\\hline
& MW1 & MW2 & MW3 & Pearson & LR1 & LR2 &WLR\\ 
\hline
\multicolumn{8}{l}{$\theta_w=(0.5,1)$}\\
10 \%& 99.85 & 99.90 & 99.90 & 99.60 & 36.30 & 97.20 & 97.15 \\ 
5 \%& 99.50 & 99.65 & 99.45 & 99.00 & 28.45 & 95.55 & 95.20 \\ 
1\%& 95.20 & 95.25 & 94.95 & 96.45 & 16.30 & 90.00 & 89.25 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(1,1)$}\\
10 \%& 9.50 & 10.05 & 9.70 & 10.00 & 10.45 & 10.10 & 13.00 \\ 
5 \%& 5.20 & 5.65 & 5.30 & 5.45 & 5.95 & 5.80 & 7.30 \\ 
1\%& 0.95 & 1.00 & 0.85 & 1.80 & 1.30 & 1.30 & 3.05 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(1.5,1)$}\\
10 \%& 95.30 & 95.75 & 95.05 & 97.10 & 5.00 & 39.10 & 79.05 \\ 
5 \%& 90.50 & 91.45 & 90.55 & 94.20 & 2.35 & 23.25 & 66.85 \\ 
1\%& 71.45 & 73.00 & 71.60 & 81.70 & 0.25 & 4.80 & 44.25 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(2,1)$}\\
10 \%& 100.00 & 100.00 & 100.00 & 100.00 & 3.35 & 85.30 & 99.95 \\ 
5 \%& 100.00 & 100.00 & 100.00 & 100.00 & 0.80 & 68.50 & 99.85 \\ 
1\%& 99.95 & 100.00 & 99.95 & 99.95 & 0.00 & 25.70 & 98.60 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(2.5,1)$}\\
10 \%& 100.00 & 100.00 & 100.00 & 100.00 & 1.35 & 98.85 & 100.00 \\ 
5 \%& 100.00 & 100.00 & 100.00 & 100.00 & 0.35 & 94.05 & 100.00 \\ 
1\%& 100.00 & 100.00 & 100.00 & 100.00 & 0.00 & 59.35 & 100.00 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(3,1)$}\\
10 \%& 100.00 & 100.00 & 100.00 & 100.00 & 0.35 & 99.95 & 100.00 \\ 
5 \%& 100.00 & 100.00 & 100.00 & 100.00 & 0.05 & 99.90 & 100.00 \\ 
1\%& 100.00 & 100.00 & 100.00 & 100.00 & 0.00 & 87.25 & 100.00 \\ 
   \hline
\end{tabular}
}
\end{table}

\end{multicols}
%\end{landscape}

%\begin{landscape}

\begin{multicols}{2}

\textbf{Fixed length-scale 1}\\
\textbf{Censoring percentage $50\%$}

\begin{table}[H]
\centering
\resizebox{1\columnwidth}{!}{
\begin{tabular}{rrrrrrra}
\hline
\multicolumn{8}{c}{Weibull hazard functions}
\\\hline
\multicolumn{8}{c}{Sample size $n= 100 $; Censoring $ 50 \% $; Fixed length-scale 1 }
\\\hline
& MW1 & MW2 & MW3 & Pearson & LR1 & LR2 &WLR\\ 
\hline
\multicolumn{8}{l}{$\theta_w=(0.5,1)$}\\
10 \%& 95.35 & 95.40 & 95.10 & 97.95 & 83.85 & 99.65 & 93.10 \\ 
5 \%& 89.95 & 90.50 & 90.00 & 96.50 & 77.25 & 99.50 & 90.50 \\ 
1\%& 70.55 & 72.90 & 70.75 & 90.80 & 61.90 & 98.60 & 81.45 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(1,1)$}\\
10 \%& 9.60 & 9.80 & 9.40 & 12.20 & 10.10 & 9.20 & 14.00 \\ 
5 \%& 5.00 & 5.30 & 4.85 & 6.85 & 4.75 & 5.05 & 8.35 \\ 
1\%& 0.85 & 1.15 & 0.95 & 2.40 & 1.10 & 1.30 & 2.55 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(1.5,1)$}\\
10 \%& 71.45 & 72.05 & 71.50 & 90.30 & 4.80 & 60.80 & 43.40 \\ 
5 \%& 57.05 & 58.15 & 56.90 & 82.85 & 1.80 & 42.75 & 32.20 \\ 
1\%& 30.00 & 33.20 & 30.25 & 60.30 & 0.10 & 13.15 & 14.45 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(2,1)$}\\
10 \%& 99.85 & 99.85 & 99.85 & 100.00 & 1.70 & 96.15 & 94.20 \\ 
5 \%& 98.90 & 98.90 & 98.90 & 100.00 & 0.20 & 89.90 & 90.25 \\ 
1\%& 93.15 & 93.20 & 92.75 & 99.90 & 0.00 & 58.55 & 76.75 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(2.5,1)$}\\
10 \%& 100.00 & 100.00 & 100.00 & 100.00 & 0.40 & 99.90 & 99.85 \\ 
5 \%& 100.00 & 100.00 & 100.00 & 100.00 & 0.05 & 99.40 & 99.80 \\ 
1\%& 99.95 & 99.95 & 99.95 & 100.00 & 0.00 & 88.40 & 98.95 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(3,1)$}\\
10 \%& 100.00 & 100.00 & 100.00 & 100.00 & 0.00 & 100.00 & 100.00 \\ 
5 \%& 100.00 & 100.00 & 100.00 & 100.00 & 0.00 & 99.90 & 100.00 \\ 
1\%& 100.00 & 100.00 & 100.00 & 100.00 & 0.00 & 98.25 & 99.90 \\ 
   \hline
\end{tabular}
}
\end{table}

\textbf{Adaptive length-scale}\\
\textbf{Censoring percentage $50\%$}

\begin{table}[H]
\centering
\resizebox{1\columnwidth}{!}{
\begin{tabular}{rrrrrrra}
\hline
\multicolumn{8}{c}{Weibull hazard functions}
\\\hline
\multicolumn{8}{c}{Sample size $n= 100 $; Censoring $ 50 \% $; Adaptive length-scale }
\\\hline
& MW1 & MW2 & MW3 & Pearson & LR1 & LR2 &WLR\\ 
\hline
\multicolumn{8}{l}{$\theta_w=(0.5,1)$}\\
10 \%& 99.70 & 99.70 & 99.55 & 97.95 & 83.85 & 99.65 & 93.10 \\ 
5 \%& 99.00 & 99.15 & 99.00 & 96.50 & 77.25 & 99.50 & 90.50 \\ 
1\%& 93.75 & 94.70 & 93.65 & 90.80 & 61.90 & 98.60 & 81.45 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(1,1)$}\\
10 \%& 9.85 & 10.30 & 9.80 & 12.20 & 10.10 & 9.20 & 14.00 \\ 
5 \%& 5.20 & 5.40 & 4.80 & 6.85 & 4.75 & 5.05 & 8.35 \\ 
1\%& 0.90 & 1.05 & 0.80 & 2.40 & 1.10 & 1.30 & 2.55 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(1.5,1)$}\\
10 \%& 91.45 & 91.75 & 91.60 & 90.30 & 4.80 & 60.80 & 43.40 \\ 
5 \%& 84.40 & 84.70 & 84.35 & 82.85 & 1.80 & 42.75 & 32.20 \\ 
1\%& 61.90 & 63.10 & 61.80 & 60.30 & 0.10 & 13.15 & 14.45 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(2,1)$}\\
10 \%& 100.00 & 100.00 & 100.00 & 100.00 & 1.70 & 96.15 & 94.20 \\ 
5 \%& 100.00 & 100.00 & 100.00 & 100.00 & 0.20 & 89.90 & 90.25 \\ 
1\%& 99.85 & 99.85 & 99.85 & 99.90 & 0.00 & 58.55 & 76.75 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(2.5,1)$}\\
10 \%& 100.00 & 100.00 & 100.00 & 100.00 & 0.40 & 99.90 & 99.85 \\ 
5 \%& 100.00 & 100.00 & 100.00 & 100.00 & 0.05 & 99.40 & 99.80 \\ 
1\%& 100.00 & 100.00 & 100.00 & 100.00 & 0.00 & 88.40 & 98.95 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(3,1)$}\\
10 \%& 100.00 & 100.00 & 100.00 & 100.00 & 0.00 & 100.00 & 100.00 \\ 
5 \%& 100.00 & 100.00 & 100.00 & 100.00 & 0.00 & 99.90 & 100.00 \\ 
1\%& 100.00 & 100.00 & 100.00 & 100.00 & 0.00 & 98.25 & 99.90 \\ 
   \hline
\end{tabular}
\begin{tabular}{rrrrrrrr}
\hline
\multicolumn{8}{c}{Weibull hazard functions}
\\\hline
\multicolumn{8}{c}{Sample size $n= 200 $; Censoring $ 30 \% $; Fixed length-scale 1 }
\\\hline
& MW1 & MW2 & MW3 & Pearson & LR1 & LR2 &WLR\\ 
\hline
\multicolumn{8}{l}{$\theta_w=(0.5,1)$}\\
10 \%& 99.90 & 99.95 & 99.95 & 100.00 & 46.05 & 99.95 & 99.95 \\ 
5 \%& 99.15 & 99.20 & 99.05 & 100.00 & 36.80 & 99.90 & 99.95 \\ 
1\%& 93.10 & 93.70 & 92.85 & 100.00 & 20.90 & 99.30 & 99.60 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(1,1)$}\\
10 \%& 9.90 & 9.80 & 9.70 & 9.15 & 9.85 & 9.20 & 11.70 \\ 
5 \%& 5.10 & 5.10 & 5.05 & 5.00 & 5.80 & 4.95 & 6.15 \\ 
1\%& 0.85 & 0.90 & 0.65 & 1.20 & 1.30 & 0.70 & 1.40 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(1.5,1)$}\\
10 \%& 96.40 & 96.35 & 96.25 & 100.00 & 6.10 & 72.65 & 98.85 \\ 
5 \%& 88.25 & 88.80 & 88.25 & 100.00 & 2.75 & 56.50 & 96.85 \\ 
1\%& 60.05 & 62.15 & 60.85 & 99.80 & 0.45 & 22.40 & 88.35 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(2,1)$}\\
10 \%& 100.00 & 100.00 & 100.00 & 100.00 & 5.25 & 99.75 & 100.00 \\ 
5 \%& 100.00 & 100.00 & 100.00 & 100.00 & 1.65 & 98.55 & 100.00 \\ 
1\%& 100.00 & 100.00 & 100.00 & 100.00 & 0.05 & 85.50 & 100.00 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(2.5,1)$}\\
10 \%& 100.00 & 100.00 & 100.00 & 100.00 & 4.00 & 100.00 & 100.00 \\ 
5 \%& 100.00 & 100.00 & 100.00 & 100.00 & 1.00 & 100.00 & 100.00 \\ 
1\%& 100.00 & 100.00 & 100.00 & 100.00 & 0.00 & 99.80 & 100.00 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(3,1)$}\\
10 \%& 100.00 & 100.00 & 100.00 & 100.00 & 2.15 & 100.00 & 100.00 \\ 
5 \%& 100.00 & 100.00 & 100.00 & 100.00 & 0.20 & 100.00 & 100.00 \\ 
1\%& 100.00 & 100.00 & 100.00 & 100.00 & 0.00 & 100.00 & 100.00 \\ 
   \hline
\end{tabular}
}
\end{table}

\textbf{Adaptive length-scale}\\
\textbf{Censoring percentage $30\%$}

\begin{table}[H]
\centering
\resizebox{1\columnwidth}{!}{
\begin{tabular}{rrrrrrrr}
\hline
\multicolumn{8}{c}{Weibull hazard functions}
\\\hline
\multicolumn{8}{c}{Sample size $n= 200 $; Censoring $ 30 \% $; Adaptive length-scale }
\\\hline
& MW1 & MW2 & MW3 & Pearson & LR1 & LR2 &WLR\\ 
\hline
\multicolumn{8}{l}{$\theta_w=(0.5,1)$}\\
10 \%& 100.00 & 100.00 & 100.00 & 100.00 & 46.05 & 99.95 & 99.95 \\ 
5 \%& 100.00 & 100.00 & 100.00 & 100.00 & 36.80 & 99.90 & 99.95 \\ 
1\%& 100.00 & 100.00 & 100.00 & 100.00 & 20.90 & 99.30 & 99.60 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(1,1)$}\\
10 \%& 8.95 & 9.00 & 8.95 & 9.15 & 9.85 & 9.20 & 11.70 \\ 
5 \%& 4.75 & 4.75 & 4.70 & 5.00 & 5.80 & 4.95 & 6.15 \\ 
1\%& 0.80 & 0.95 & 0.90 & 1.20 & 1.30 & 0.70 & 1.40 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(1.5,1)$}\\
10 \%& 99.95 & 100.00 & 99.95 & 100.00 & 6.10 & 72.65 & 98.85 \\ 
5 \%& 99.90 & 99.85 & 99.90 & 100.00 & 2.75 & 56.50 & 96.85 \\ 
1\%& 98.70 & 98.95 & 98.65 & 99.80 & 0.45 & 22.40 & 88.35 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(2,1)$}\\
10 \%& 100.00 & 100.00 & 100.00 & 100.00 & 5.25 & 99.75 & 100.00 \\ 
5 \%& 100.00 & 100.00 & 100.00 & 100.00 & 1.65 & 98.55 & 100.00 \\ 
1\%& 100.00 & 100.00 & 100.00 & 100.00 & 0.05 & 85.50 & 100.00 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(2.5,1)$}\\
10 \%& 100.00 & 100.00 & 100.00 & 100.00 & 4.00 & 100.00 & 100.00 \\ 
5 \%& 100.00 & 100.00 & 100.00 & 100.00 & 1.00 & 100.00 & 100.00 \\ 
1\%& 100.00 & 100.00 & 100.00 & 100.00 & 0.00 & 99.80 & 100.00 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(3,1)$}\\
10 \%& 100.00 & 100.00 & 100.00 & 100.00 & 2.15 & 100.00 & 100.00 \\ 
5 \%& 100.00 & 100.00 & 100.00 & 100.00 & 0.20 & 100.00 & 100.00 \\ 
1\%& 100.00 & 100.00 & 100.00 & 100.00 & 0.00 & 100.00 & 100.00 \\ 
   \hline
\end{tabular}
}
\end{table}
\end{multicols}
%\end{landscape}

%\begin{landscape}

\begin{multicols}{2}

\textbf{Fixed length-scale 1}\\
\textbf{Censoring percentage $50\%$}

\begin{table}[H]
\centering
\resizebox{1\columnwidth}{!}{
\begin{tabular}{rrrrrrrr}
\hline
\multicolumn{8}{c}{Weibull hazard functions}
\\\hline
\multicolumn{8}{c}{Sample size $n= 200 $; Censoring $ 50 \% $; Fixed length-scale 1 }
\\\hline
& MW1 & MW2 & MW3 & Pearson & LR1 & LR2 &WLR\\ 
\hline
\multicolumn{8}{l}{$\theta_w=(0.5,1)$}\\
10 \%& 100.00 & 100.00 & 100.00 & 100.00 & 97.20 & 100.00 & 99.40 \\ 
5 \%& 99.85 & 99.90 & 99.90 & 100.00 & 95.35 & 100.00 & 98.95 \\ 
1\%& 98.45 & 98.40 & 98.40 & 99.80 & 88.65 & 100.00 & 97.70 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(1,1)$}\\
10 \%& 10.10 & 10.15 & 10.00 & 10.10 & 10.25 & 9.35 & 11.95 \\ 
5 \%& 4.70 & 4.70 & 4.60 & 5.40 & 5.25 & 4.60 & 7.05 \\ 
1\%& 0.70 & 0.80 & 0.65 & 1.55 & 1.20 & 0.90 & 2.20 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(1.5,1)$}\\
10 \%& 95.50 & 95.80 & 95.30 & 99.65 & 6.35 & 90.75 & 74.65 \\ 
5 \%& 88.35 & 88.60 & 88.20 & 99.15 & 2.15 & 81.60 & 62.35 \\ 
1\%& 66.45 & 67.80 & 66.60 & 95.80 & 0.15 & 50.05 & 38.80 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(2,1)$}\\
10 \%& 100.00 & 100.00 & 100.00 & 100.00 & 2.45 & 100.00 & 99.95 \\ 
5 \%& 100.00 & 100.00 & 100.00 & 100.00 & 0.50 & 100.00 & 99.90 \\ 
1\%& 100.00 & 100.00 & 100.00 & 100.00 & 0.00 & 98.20 & 98.85 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(2.5,1)$}\\
10 \%& 100.00 & 100.00 & 100.00 & 100.00 & 0.30 & 100.00 & 100.00 \\ 
5 \%& 100.00 & 100.00 & 100.00 & 100.00 & 0.10 & 100.00 & 100.00 \\ 
1\%& 100.00 & 100.00 & 100.00 & 100.00 & 0.00 & 100.00 & 100.00 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(3,1)$}\\
10 \%& 100.00 & 100.00 & 100.00 & 100.00 & 0.20 & 100.00 & 100.00 \\ 
5 \%& 100.00 & 100.00 & 100.00 & 100.00 & 0.00 & 100.00 & 100.00 \\ 
1\%& 100.00 & 100.00 & 100.00 & 100.00 & 0.00 & 100.00 & 100.00 \\ 
   \hline
\end{tabular}
}
\end{table}

\textbf{Adaptive length-scale}\\
\textbf{Censoring percentage $50\%$}

\begin{table}[H]
\centering
\resizebox{1\columnwidth}{!}{
\begin{tabular}{rrrrrrrr}
\hline
\multicolumn{8}{c}{Weibull hazard functions}
\\\hline
\multicolumn{8}{c}{Sample size $n= 200 $; Censoring $ 50 \% $; Adaptive length-scale }
\\\hline
& MW1 & MW2 & MW3 & Pearson & LR1 & LR2 &WLR\\ 
\hline
\multicolumn{8}{l}{$\theta_w=(0.5,1)$}\\
10 \%& 100.00 & 100.00 & 100.00 & 100.00 & 97.20 & 100.00 & 99.40 \\ 
5 \%& 100.00 & 100.00 & 100.00 & 100.00 & 95.35 & 100.00 & 98.95 \\ 
1\%& 100.00 & 100.00 & 100.00 & 99.80 & 88.65 & 100.00 & 97.70 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(1,1)$}\\
10 \%& 9.40 & 9.60 & 9.10 & 10.10 & 10.25 & 9.35 & 11.95 \\ 
5 \%& 4.25 & 4.40 & 4.45 & 5.40 & 5.25 & 4.60 & 7.05 \\ 
1\%& 0.75 & 0.85 & 0.85 & 1.55 & 1.20 & 0.90 & 2.20 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(1.5,1)$}\\
10 \%& 99.95 & 99.95 & 99.95 & 99.65 & 6.35 & 90.75 & 74.65 \\ 
5 \%& 99.60 & 99.60 & 99.70 & 99.15 & 2.15 & 81.60 & 62.35 \\ 
1\%& 95.60 & 95.65 & 95.85 & 95.80 & 0.15 & 50.05 & 38.80 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(2,1)$}\\
10 \%& 100.00 & 100.00 & 100.00 & 100.00 & 2.45 & 100.00 & 99.95 \\ 
5 \%& 100.00 & 100.00 & 100.00 & 100.00 & 0.50 & 100.00 & 99.90 \\ 
1\%& 100.00 & 100.00 & 100.00 & 100.00 & 0.00 & 98.20 & 98.85 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(2.5,1)$}\\
10 \%& 100.00 & 100.00 & 100.00 & 100.00 & 0.30 & 100.00 & 100.00 \\ 
5 \%& 100.00 & 100.00 & 100.00 & 100.00 & 0.10 & 100.00 & 100.00 \\ 
1\%& 100.00 & 100.00 & 100.00 & 100.00 & 0.00 & 100.00 & 100.00 \\ 
\hline
\multicolumn{8}{l}{$\theta_w=(3,1)$}\\
10 \%& 100.00 & 100.00 & 100.00 & 100.00 & 0.20 & 100.00 & 100.00 \\ 
5 \%& 100.00 & 100.00 & 100.00 & 100.00 & 0.00 & 100.00 & 100.00 \\ 
1\%& 100.00 & 100.00 & 100.00 & 100.00 & 0.00 & 100.00 & 100.00 \\ 
   \hline
\end{tabular}
